Long-term monitoring of large-scale magnetic fields across optical and near-infrared domains with ESPaDOnS, Narval and SPIRou. The cases of EV Lac, DS Leo, and CN Leo

Dynamo models of stellar magnetic fields for partly and fully convective stars are guided by observational constraints. Zeeman-Doppler imaging has revealed a variety of magnetic field geometries and, for fully convective stars in particular, a dichotomy: either strong, mostly axisymmetric, and dipole-dominated or weak, non-axisymmetric, and multipole-dominated. This dichotomy is explained by dynamo bistability or by long-term magnetic cycles, but there is no definite conclusion on the matter. We analysed optical spectropolarimetric data sets collected with ESPaDOnS and Narval between 2005 and 2016, and near-infrared SPIRou data obtained between 2019 and 2022 for three active M dwarfs with masses between 0.1 and 0.6 MSun: EV Lac, DS Leo, and CN Leo. We looked for changes in time series of longitudinal magnetic field, width of unpolarised mean-line profiles, and large-scale field topology as retrieved with principal component analysis and Zeeman-Doppler imaging. We retrieved pulsating (EV Lac), stable (DS Leo), and sine-like (CN Leo) long-term trends in longitudinal field. The width of near-infrared mean-line profiles exhibits rotational modulation only for DS Leo, whereas in the optical it is evident for both EV Lac and DS Leo. The line width variations are not necessarily correlated to those of the longitudinal field, suggesting complex relations between small- and large-scale field. We also recorded topological changes: a reduced axisymmetry for EV Lac and a transition from toroidal- to poloidal-dominated regime for DS Leo. For CN Leo, the topology remained dipolar and axisymmetric, with only an oscillation in field strength. Our results show a peculiar evolution of the magnetic field for each M dwarf, confirming that M dwarfs with distinct masses and rotation periods can undergo magnetic long-term variations, and suggesting a variety of cyclic behaviours of their magnetic fields.

==> (inline-0) <==
\begin{longtable}{lccrccc}
\caption{\label{tab:log_evlac} EV~Lac observations collected with SPIRou. The columns are: (1 and 2) date and universal time of the observations, (3) heliocentric Julian date, (4) rotational cycle of the observations found using Eq.~\ref{eq:ephemeris}, (5) exposure time of a polarimetric sequence, (6) signal-to-noise ratio at 1650 nm per polarimetric sequence, (7) RMS noise level of Stokes $V$ signal in units of unpolarised continuum.} \\
\hline\hline
Date & UT & HJD & $n_\mathrm{cyc}$ & $t_{exp}$ & S/N & $\sigma_\mathrm{LSD}$\\
 & [hh:mm:ss] & $[-2450000]$ & & [s] & & [$10^{-4}I_c$]\\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
Date & UT & HJD & $n_\mathrm{cyc}$ & $t_{exp}$ & S/N & $\sigma_\mathrm{LSD}$\\
 & [hh:mm:ss] & $[-2450000]$ & & [s] & & [$10^{-4}I_c$]\\
\hline
\endhead
\hline
\endfoot
\multicolumn{6}{c}{2019}\\
\hline
September 11 & 13:55:51.10 & 8738.0805 & 0.00 & 4x61 & 177 & 1.5\\
September 18 & 9:14:04.52 & 8744.8848 & 1.56 & 4x61 & 258 & 1.5\\
September 19 & 8:18:23.93 & 8745.8461 & 1.78 & 4x61 & 273 & 1.6\\
September 20 & 11:55:01.36 & 8746.9965 & 2.04 & 4x61 & 219 & 1.8\\
September 24 & 8:10:20.29 & 8750.8405 & 2.93 & 4x61 & 277 & 1.5\\
September 25 & 10:26:04.22 & 8751.9348 & 3.18 & 4x61 & 274 & 1.5\\
September 26 & 8:19:18.57 & 8752.8467 & 3.39 & 4x61 & 279 & 1.8\\
October 02 & 8:44:59.95 & 8758.8646 & 4.77 & 4x61 & 208 & 1.8\\
October 05 & 8:01:27.77 & 8761.8343 & 5.45 & 4x61 & 271 & 1.8\\
October 06 & 7:41:48.50 & 8762.8207 & 5.67 & 4x61 & 279 & 2.0\\
October 07 & 10:11:10.32 & 8763.9244 & 5.93 & 4x61 & 235 & 1.8\\
October 09 & 9:39:22.98 & 8765.9023 & 6.38 & 4x61 & 262 & 1.6\\
October 12 & 10:46:51.96 & 8768.9492 & 7.08 & 4x61 & 237 & 1.6\\
October 14 & 8:56:36.72 & 8770.8726 & 7.52 & 4x61 & 248 & 1.6\\
October 16 & 8:59:26.66 & 8772.8746 & 7.98 & 4x61 & 240 & 1.6\\
October 31 & 8:22:51.21 & 8787.8492 & 11.41 & 4x61 & 192 & 1.7\\
November 01 & 8:45:36.02 & 8788.8650 & 11.65 & 4x61 & 222 & 1.3\\
November 02 & 7:17:00.73 & 8789.8035 & 11.86 & 4x61 & 242 & 1.5\\
November 03 & 8:05:36.05 & 8790.8372 & 12.10 & 4x61 & 217 & 1.6\\
November 04 & 7:12:06.27 & 8791.8001 & 12.32 & 4x61 & 167 & 2.1\\
November 05 & 10:10:50.67 & 8792.9242 & 12.58 & 4x61 & 214 & 1.7\\
November 07 & 8:39:07.45 & 8794.8605 & 13.02 & 4x61 & 196 & 1.9\\
November 09 & 8:40:23.42 & 8796.8614 & 13.48 & 4x61 & 213 & 1.8\\
November 10 & 9:19:14.54 & 8797.8884 & 13.72 & 4x61 & 208 & 1.9\\
November 11 & 9:11:19.59 & 8798.8829 & 13.95 & 4x61 & 171 & 2.0\\
November 12 & 7:45:35.45 & 8799.8233 & 14.16 & 4x61 & 232 & 1.7\\
November 13 & 8:19:17.48 & 8800.8467 & 14.40 & 4x61 & 206 & 1.7\\
November 14 & 7:44:47.84 & 8801.8228 & 14.62 & 4x61 & 230 & 1.8\\
December 05 & 6:51:09.99 & 8822.7855 & 19.43 & 4x61 & 188 & 1.9\\
December 08 & 7:17:20.12 & 8825.8037 & 20.12 & 4x61 & 220 & 1.7\\
December 09 & 7:39:53.15 & 8826.8194 & 20.35 & 4x61 & 204 & 2.1\\
December 10 & 6:23:03.35 & 8827.7660 & 20.57 & 4x61 & 221 & 1.8\\
December 11 & 6:43:05.45 & 8828.7799 & 20.80 & 4x61 & 244 & 1.6\\
December 12 & 5:41:28.65 & 8829.7371 & 21.02 & 4x61 & 265 & 1.5\\
December 13 & 6:46:22.38 & 8830.7822 & 21.26 & 4x61 & 229 & 1.6\\
\hline
\multicolumn{6}{c}{2020}\\
\hline
July 27 & 14:59:58.04 & 9058.1250 & 73.40 & 4x61 & 238 & 1.5\\
July 29 & 11:20:47.34 & 9059.9728 & 73.83 & 4x61 & 259 & 1.3\\
July 30 & 11:14:11.73 & 9060.9682 & 74.06 & 4x61 & 257 & 1.3\\
July 31 & 14:56:34.88 & 9062.1226 & 74.32 & 4x61 & 245 & 1.3\\
August 01 & 11:55:22.15 & 9062.9968 & 74.52 & 4x61 & 267 & 1.5\\
August 02 & 11:19:59.63 & 9063.9722 & 74.75 & 4x61 & 265 & 1.4\\
August 03 & 12:13:13.60 & 9065.0092 & 74.98 & 4x61 & 261 & 1.3\\
August 04 & 10:42:02.97 & 9065.9459 & 75.20 & 4x61 & 281 & 1.5\\
August 06 & 12:38:28.82 & 9068.0267 & 75.68 & 4x61 & 139 & 2.3\\
August 06 & 12:44:56.78 & 9068.0312 & 75.68 & 4x61 & 129 & 2.2\\
August 08 & 12:36:54.83 & 9070.0256 & 76.13 & 4x61 & 182 & 1.9\\
August 09 & 13:04:12.53 & 9071.0446 & 76.37 & 4x61 & 229 & 1.5\\
August 10 & 12:26:01.62 & 9072.0181 & 76.59 & 4x61 & 276 & 1.4\\
August 11 & 13:28:42.14 & 9073.0616 & 76.83 & 4x61 & 270 & 1.2\\
August 26 & 11:49:46.00 & 9087.9929 & 80.26 & 4x61 & 227 & 1.5\\
August 27 & 11:20:50.23 & 9088.9728 & 80.48 & 4x61 & 262 & 1.5\\
August 28 & 10:03:49.00 & 9089.9193 & 80.70 & 4x61 & 305 & 1.4\\
August 29 & 12:07:39.46 & 9091.0053 & 80.95 & 4x61 & 279 & 1.2\\
August 30 & 12:10:25.30 & 9092.0072 & 81.18 & 4x61 & 240 & 1.4\\
August 31 & 11:56:19.84 & 9092.9975 & 81.40 & 4x61 & 284 & 1.3\\
September 01 & 10:23:01.42 & 9093.9327 & 81.62 & 4x61 & 283 & 1.3\\
September 02 & 10:16:13.69 & 9094.9279 & 81.85 & 4x61 & 285 & 1.2\\
September 03 & 12:27:38.73 & 9096.0192 & 82.10 & 4x61 & 277 & 1.4\\
September 04 & 12:28:09.24 & 9097.0196 & 82.33 & 4x61 & 270 & 1.6\\
September 05 & 12:12:24.68 & 9098.0086 & 82.55 & 4x61 & 233 & 1.4\\
September 06 & 11:50:38.31 & 9098.9935 & 82.78 & 4x61 & 253 & 1.3\\
September 08 & 10:55:48.32 & 9100.9554 & 83.23 & 4x61 & 285 & 1.2\\
September 09 & 10:11:06.99 & 9101.9244 & 83.45 & 4x61 & 297 & 1.6\\
September 10 & 10:13:11.62 & 9102.9258 & 83.68 & 4x61 & 299 & 1.3\\
September 18 & 9:25:02.88 & 9110.8924 & 85.51 & 4x61 & 255 & 1.5\\
September 19 & 10:05:48.40 & 9111.9207 & 85.74 & 4x61 & 194 & 1.7\\
September 20 & 11:48:32.60 & 9112.9920 & 85.99 & 4x61 & 288 & 1.3\\
September 21 & 8:20:51.79 & 9113.8478 & 86.19 & 4x61 & 216 & 1.7\\
September 22 & 8:35:31.66 & 9114.8580 & 86.42 & 4x61 & 281 & 1.2\\
September 23 & 8:13:19.93 & 9115.8426 & 86.64 & 4x61 & 277 & 1.6\\
September 25 & 9:15:08.47 & 9117.8855 & 87.11 & 4x61 & 313 & 1.4\\
September 26 & 7:33:25.24 & 9118.8149 & 87.32 & 4x61 & 246 & 1.4\\
September 27 & 7:42:07.90 & 9119.8209 & 87.56 & 4x61 & 306 & 1.5\\
September 28 & 7:41:26.06 & 9120.8204 & 87.78 & 4x61 & 306 & 1.4\\
September 29 & 7:38:29.25 & 9121.8184 & 88.01 & 4x61 & 304 & 1.4\\
September 30 & 8:40:14.19 & 9122.8613 & 88.25 & 4x61 & 299 & 1.2\\
October 01 & 9:45:52.92 & 9123.9069 & 88.49 & 4x61 & 261 & 1.4\\
October 03 & 8:12:28.39 & 9125.8420 & 88.94 & 4x61 & 256 & 1.5\\
October 04 & 8:57:10.35 & 9126.8730 & 89.17 & 4x61 & 280 & 1.5\\
October 05 & 8:29:39.33 & 9127.8539 & 89.40 & 4x61 & 270 & 1.5\\
October 06 & 10:31:49.98 & 9128.9388 & 89.65 & 4x61 & 267 & 1.4\\
October 07 & 8:22:05.70 & 9129.8487 & 89.86 & 4x61 & 305 & 1.2\\
November 01 & 8:15:35.26 & 9154.8442 & 95.59 & 4x61 & 307 & 1.4\\
November 03 & 9:05:33.11 & 9156.8789 & 96.05 & 4x61 & 313 & 1.1\\
November 04 & 8:50:23.57 & 9157.8683 & 96.28 & 4x61 & 280 & 1.3\\
November 05 & 6:47:10.96 & 9158.7828 & 96.49 & 4x61 & 307 & 1.4\\
December 24 & 6:12:25.23 & 9207.7586 & 107.72 & 4x61 & 292 & 1.4\\
December 25 & 4:53:19.85 & 9208.7037 & 107.94 & 4x61 & 286 & 1.3\\
December 26 & 5:33:37.73 & 9209.7317 & 108.18 & 4x61 & 299 & 1.2\\
December 29 & 6:13:56.63 & 9212.7597 & 108.87 & 4x61 & 254 & 1.3\\
December 30 & 4:44:03.71 & 9213.6973 & 109.09 & 4x61 & 237 & 1.4\\
December 31 & 5:48:42.91 & 9214.7422 & 109.33 & 4x61 & 261 & 1.6\\
\hline
\multicolumn{6}{c}{2022}\\
\hline
January 01 & 4:37:16.34 & 9215.6925 & 109.54 & 4x61 & 253 & 1.6\\
January 02 & 5:09:55.69 & 9216.7152 & 109.78 & 4x61 & 269 & 1.3\\
January 03 & 5:47:29.85 & 9217.7413 & 110.01 & 4x61 & 278 & 1.3\\
January 04 & 5:00:26.60 & 9218.7086 & 110.24 & 4x61 & 291 & 1.2\\
January 05 & 5:17:26.10 & 9219.7204 & 110.47 & 4x61 & 261 & 1.4\\
January 06 & 5:01:25.17 & 9220.7093 & 110.69 & 4x61 & 289 & 1.3\\
January 07 & 5:21:18.80 & 9221.7231 & 110.93 & 4x61 & 275 & 1.5\\
January 07 & 6:08:01.35 & 9221.7556 & 110.93 & 4x61 & 257 & 1.3\\
January 08 & 5:29:10.80 & 9222.7286 & 111.16 & 4x61 & 251 & 1.4\\
January 08 & 6:17:39.99 & 9222.7623 & 111.17 & 4x61 & 272 & 1.3\\
June 20 & 12:20:33.62 & 9386.0143 & 148.61 & 4x61 & 300 & 1.4\\
June 21 & 12:09:03.29 & 9387.0063 & 148.84 & 4x61 & 253 & 1.4\\
June 22 & 10:34:16.22 & 9387.9405 & 149.05 & 4x61 & 170 & 3.2\\
June 22 & 10:40:11.40 & 9387.9446 & 149.05 & 4x61 & 133 & 2.8\\
June 23 & 12:19:50.11 & 9389.0138 & 149.30 & 4x61 & 311 & 1.1\\
June 24 & 13:12:53.35 & 9390.0506 & 149.53 & 4x61 & 287 & 1.5\\
June 25 & 13:02:56.56 & 9391.0437 & 149.76 & 4x61 & 285 & 1.8\\
June 26 & 13:28:16.27 & 9392.0613 & 150.00 & 4x61 & 308 & 1.4\\
June 27 & 13:07:23.34 & 9393.0468 & 150.22 & 4x61 & 324 & 1.3\\
June 28 & 13:48:12.59 & 9394.0751 & 150.46 & 4x61 & 292 & 1.4\\
June 29 & 12:23:06.45 & 9395.0160 & 150.67 & 4x61 & 304 & 1.6\\
June 30 & 14:57:58.81 & 9396.1236 & 150.93 & 4x61 & 248 & 1.4\\
July 01 & 12:53:56.69 & 9397.0375 & 151.14 & 4x61 & 266 & 1.4\\
July 02 & 12:38:58.59 & 9398.0271 & 151.36 & 4x61 & 280 & 1.3\\
July 17 & 13:01:17.98 & 9413.0426 & 154.81 & 4x61 & 222 & 1.4\\
July 18 & 12:56:59.07 & 9414.0396 & 155.04 & 4x61 & 244 & 1.6\\
July 19 & 10:45:04.51 & 9414.9480 & 155.24 & 4x61 & 255 & 1.8\\
July 20 & 12:29:36.88 & 9416.0206 & 155.49 & 4x61 & 305 & 1.3\\
July 21 & 13:44:44.47 & 9417.0727 & 155.73 & 4x61 & 276 & 1.4\\
July 25 & 14:01:52.56 & 9421.0846 & 156.65 & 4x61 & 201 & 2.1\\
July 27 & 13:32:52.79 & 9423.0645 & 157.11 & 4x61 & 280 & 1.3\\
August 13 & 12:41:46.76 & 9440.0290 & 161.00 & 4x61 & 293 & 1.4\\
August 14 & 9:26:02.95 & 9440.8931 & 161.20 & 4x61 & 302 & 1.3\\
August 15 & 8:41:13.87 & 9441.8620 & 161.42 & 4x61 & 301 & 1.2\\
August 16 & 8:27:44.94 & 9442.8526 & 161.64 & 4x61 & 305 & 1.3\\
August 17 & 9:59:38.41 & 9443.9164 & 161.89 & 4x61 & 275 & 1.4\\
August 18 & 12:25:00.60 & 9445.0174 & 162.14 & 4x61 & 312 & 1.3\\
August 19 & 7:49:01.33 & 9445.8257 & 162.33 & 4x61 & 303 & 1.2\\
August 20 & 9:48:31.18 & 9446.9087 & 162.58 & 4x61 & 194 & 2.0\\
August 21 & 10:45:00.86 & 9447.9479 & 162.81 & 4x61 & 220 & 1.7\\
August 22 & 10:23:55.51 & 9448.9333 & 163.04 & 4x61 & 277 & 1.5\\
August 23 & 9:57:29.39 & 9449.9149 & 163.26 & 4x61 & 308 & 1.4\\
August 24 & 13:07:34.34 & 9451.0469 & 163.52 & 4x61 & 255 & 1.6\\
August 25 & 9:05:11.93 & 9451.8786 & 163.72 & 4x61 & 286 & 1.3\\
August 26 & 8:53:03.17 & 9452.8702 & 163.94 & 4x61 & 309 & 1.3\\
September 15 & 9:41:58.73 & 9472.9042 & 168.54 & 4x61 & 304 & 1.4\\
September 17 & 9:37:52.17 & 9474.9013 & 169.00 & 4x61 & 308 & 1.2\\
September 18 & 8:05:34.97 & 9475.8372 & 169.21 & 4x61 & 323 & 1.3\\
September 19 & 7:42:11.87 & 9476.8210 & 169.44 & 4x61 & 310 & 1.0\\
September 20 & 8:37:10.74 & 9477.8592 & 169.67 & 4x61 & 316 & 1.3\\
September 21 & 8:14:05.06 & 9478.8431 & 169.90 & 4x61 & 259 & 1.4\\
September 22 & 8:09:20.14 & 9479.8398 & 170.13 & 4x61 & 328 & 1.3\\
September 23 & 7:50:05.57 & 9480.8265 & 170.35 & 4x61 & 322 & 1.3\\
September 24 & 7:57:29.68 & 9481.8316 & 170.59 & 4x61 & 327 & 1.4\\
October 15 & 7:00:00.33 & 9502.7917 & 175.39 & 4x61 & 329 & 1.2\\
October 16 & 7:58:44.35 & 9503.8325 & 175.63 & 4x61 & 306 & 1.4\\
October 17 & 7:39:54.74 & 9504.8194 & 175.86 & 4x61 & 265 & 1.3\\
October 19 & 11:41:55.58 & 9506.9874 & 176.35 & 4x61 & 317 & 1.3\\
October 20 & 7:14:06.57 & 9507.8015 & 176.54 & 4x61 & 292 & 1.3\\
October 21 & 8:04:58.67 & 9508.8368 & 176.78 & 4x61 & 277 & 1.5\\
October 22 & 6:47:00.27 & 9509.7826 & 177.00 & 4x61 & 260 & 1.6\\
October 23 & 7:23:28.60 & 9510.8080 & 177.23 & 4x61 & 302 & 1.1\\
October 24 & 8:28:04.13 & 9511.8528 & 177.47 & 4x61 & 261 & 1.6\\
October 25 & 6:06:35.30 & 9512.7546 & 177.68 & 4x61 & 300 & 1.3\\
October 26 & 7:02:29.73 & 9513.7934 & 177.92 & 4x61 & 305 & 1.2\\
October 27 & 9:46:41.47 & 9514.9074 & 178.17 & 4x61 & 295 & 1.1\\
November 19 & 6:45:55.17 & 9537.7819 & 183.42 & 4x61 & 309 & 1.2\\
November 20 & 6:27:30.27 & 9538.7691 & 183.64 & 4x61 & 286 & 1.1\\
November 21 & 6:25:45.70 & 9539.7679 & 183.87 & 4x61 & 240 & 1.4\\
November 22 & 7:03:53.33 & 9540.7944 & 184.11 & 4x61 & 177 & 2.4\\
\hline
%\footnote{}
\end{longtable}

\begin{longtable}{lccrccc}
\caption{\label{tab:log_dsleo} DS~Leo observations collected with SPIRou. The columns are the same as in Table~\ref{tab:log_evlac}.} \\
\hline\hline
Date & UT & HJD & $n_\mathrm{cyc}$ & $t_{exp}$ & S/N & $\sigma_\mathrm{LSD}$\\
 & [hh:mm:ss] & $[-2450000]$ & & [s] & & [$10^{-4}I_c$]\\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
Date & UT & HJD & $n_\mathrm{cyc}$ & $t_{exp}$ & S/N & $\sigma_\mathrm{LSD}$\\
 & [hh:mm:ss] & $[-2450000]$ & & [s] & & [$10^{-4}I_c$]\\
\hline
\endhead
\hline
\endfoot
\multicolumn{6}{c}{2020}\\
\hline
November 04 & 14:41:01.65 & 9158.1132 & 0.00 & 4x66 & 242 & 1.3\\
November 05 & 14:32:49.50 & 9159.1076 & 0.07 & 4x66 & 248 & 1.3\\
December 24 & 13:11:16.12 & 9208.0545 & 3.59 & 4x55 & 250 & 1.5\\
December 25 & 14:26:36.37 & 9209.1069 & 3.67 & 4x66 & 255 & 1.4\\
December 26 & 12:54:42.75 & 9210.0431 & 3.73 & 4x83 & 221 & 1.4\\
December 29 & 14:46:25.61 & 9213.1208 & 3.95 & 4x83 & 172 & 2.0\\
December 30 & 14:48:29.36 & 9214.1222 & 4.03 & 4x78 & 241 & 1.5\\
December 31 & 14:11:29.98 & 9215.0966 & 4.10 & 4x61 & 246 & 1.4\\
\hline
\multicolumn{6}{c}{2021}\\
\hline
January 02 & 15:25:19.11 & 9217.1479 & 4.24 & 4x83 & 249 & 1.5\\
January 03 & 13:41:59.49 & 9218.0762 & 4.31 & 4x61 & 251 & 1.3\\
January 04 & 13:10:27.14 & 9219.0543 & 4.38 & 4x61 & 250 & 1.5\\
January 05 & 13:00:23.34 & 9220.0473 & 4.45 & 4x66 & 243 & 1.4\\
January 06 & 13:57:54.22 & 9221.0873 & 4.53 & 4x61 & 249 & 1.3\\
January 07 & 14:05:48.84 & 9222.0928 & 4.60 & 4x61 & 247 & 1.3\\
January 08 & 14:15:30.20 & 9223.0996 & 4.67 & 4x66 & 243 & 1.4\\
February 21 & 11:23:11.74 & 9266.9790 & 7.83 & 4x72 & 234 & 1.5\\
February 22 & 12:44:47.36 & 9268.0356 & 7.90 & 4x72 & 250 & 1.5\\
February 23 & 14:13:45.11 & 9269.0974 & 7.98 & 4x72 & 113 & 3.5\\
February 23 & 14:56:45.73 & 9269.1272 & 7.98 & 4x72 & 206 & 1.6\\
February 26 & 10:15:48.22 & 9271.9320 & 8.18 & 4x72 & 269 & 1.3\\
February 28 & 14:29:34.27 & 9274.1081 & 8.34 & 4x72 & 280 & 1.0\\
March 02 & 14:02:39.82 & 9276.0892 & 8.48 & 4x72 & 235 & 1.5\\
March 03 & 12:08:50.87 & 9277.0101 & 8.55 & 4x72 & 240 & 1.3\\
March 04 & 13:42:07.40 & 9278.0748 & 8.62 & 4x72 & 285 & 1.2\\
March 20 & 12:54:55.01 & 9294.0409 & 9.77 & 4x72 & 275 & 1.2\\
March 21 & 11:56:28.50 & 9295.0002 & 9.84 & 4x72 & 232 & 1.5\\
March 22 & 13:26:55.90 & 9296.0629 & 9.92 & 4x72 & 224 & 1.5\\
March 23 & 11:52:40.55 & 9296.9974 & 9.98 & 4x72 & 273 & 1.1\\
March 24 & 13:02:40.05 & 9298.0459 & 10.06 & 4x72 & 277 & 1.3\\
March 26 & 12:24:48.47 & 9300.0194 & 10.20 & 4x72 & 175 & 2.0\\
March 27 & 7:03:51.09 & 9300.7965 & 10.26 & 4x72 & 233 & 1.3\\
March 31 & 11:11:31.74 & 9304.9681 & 10.56 & 4x72 & 252 & 1.4\\
April 01 & 12:19:51.08 & 9306.0155 & 10.63 & 4x72 & 269 & 1.2\\
April 22 & 10:49:28.41 & 9326.9507 & 12.14 & 4x72 & 246 & 1.5\\
April 23 & 8:52:58.20 & 9327.8698 & 12.20 & 4x72 & 269 & 1.4\\
April 24 & 10:56:14.16 & 9328.9553 & 12.28 & 4x72 & 241 & 1.5\\
April 25 & 9:52:11.19 & 9329.9107 & 12.35 & 4x72 & 173 & 1.8\\
April 26 & 10:03:37.95 & 9330.9185 & 12.42 & 4x72 & 157 & 2.5\\
April 26 & 10:52:46.47 & 9330.9527 & 12.43 & 4x72 & 183 & 2.8\\
April 27 & 11:01:16.31 & 9331.9585 & 12.50 & 4x72 & 240 & 1.4\\
April 28 & 10:58:29.76 & 9332.9564 & 12.57 & 4x72 & 257 & 1.2\\
April 30 & 10:17:36.74 & 9334.9279 & 12.71 & 4x72 & 280 & 1.2\\
May 01 & 10:26:10.76 & 9335.9337 & 12.78 & 4x72 & 261 & 1.4\\
May 02 & 10:13:59.09 & 9336.9252 & 12.86 & 4x72 & 224 & 1.7\\
May 03 & 9:56:11.36 & 9337.9127 & 12.93 & 4x72 & 234 & 1.3\\
June 19 & 6:32:04.07 & 9384.7675 & 16.29 & 4x72 & 182 & 1.6\\
June 19 & 6:38:49.98 & 9384.7722 & 16.29 & 4x72 & 171 & 1.7\\
June 20 & 6:32:32.52 & 9385.7677 & 16.37 & 4x72 & 241 & 1.3\\
June 21 & 6:27:02.17 & 9386.7639 & 16.44 & 4x72 & 280 & 1.4\\
June 23 & 6:00:08.67 & 9388.7451 & 16.58 & 4x72 & 258 & 1.3\\
June 24 & 5:57:16.62 & 9389.7431 & 16.65 & 4x72 & 283 & 1.2\\
June 25 & 6:06:01.63 & 9390.7491 & 16.72 & 4x72 & 235 & 1.4\\
June 26 & 5:57:21.88 & 9391.7430 & 16.80 & 4x72 & 293 & 1.3\\
June 27 & 5:59:26.04 & 9392.7444 & 16.87 & 4x72 & 286 & 1.5\\
June 28 & 6:02:42.25 & 9393.7467 & 16.94 & 4x72 & 295 & 1.4\\
June 29 & 5:56:45.44 & 9394.7425 & 17.01 & 4x72 & 242 & 1.6\\
June 30 & 5:58:09.69 & 9395.7435 & 17.08 & 4x72 & 220 & 1.6\\
July 01 & 5:58:11.25 & 9396.7434 & 17.16 & 4x72 & 241 & 1.6\\
July 02 & 5:57:49.39 & 9397.7432 & 17.23 & 4x72 & 195 & 2.0\\
July 17 & 5:56:11.39 & 9412.7417 & 18.31 & 4x72 & 271 & 1.3\\
July 19 & 5:46:33.47 & 9414.7350 & 18.45 & 4x72 & 239 & 1.4\\
November 16 & 15:08:48.28 & 9535.1336 & 27.10 & 4x72 & 273 & 1.3\\
November 17 & 15:38:53.47 & 9536.1546 & 27.18 & 4x72 & 236 & 1.3\\
November 18 & 15:01:36.89 & 9537.1288 & 27.25 & 4x72 & 280 & 1.3\\
November 19 & 15:34:03.76 & 9538.1514 & 27.32 & 4x72 & 302 & 1.1\\
November 20 & 15:17:58.29 & 9539.1403 & 27.39 & 4x72 & 260 & 1.3\\
November 20 & 15:55:15.68 & 9539.1662 & 27.39 & 4x72 & 273 & 1.4\\
November 21 & 15:10:49.20 & 9540.1354 & 27.46 & 4x72 & 278 & 1.4\\
November 22 & 14:53:39.28 & 9541.1236 & 27.53 & 4x72 & 293 & 1.2\\
December 09 & 15:17:03.16 & 9558.1411 & 28.76 & 4x72 & 284 & 1.3\\
December 10 & 14:49:25.95 & 9559.1219 & 28.83 & 4x72 & 233 & 1.5\\
December 11 & 15:49:49.61 & 9560.1639 & 28.90 & 4x72 & 217 & 1.4\\
December 13 & 14:59:58.41 & 9562.1294 & 29.05 & 4x72 & 287 & 1.1\\
December 15 & 14:37:49.46 & 9564.1142 & 29.19 & 4x72 & 256 & 1.4\\
December 17 & 15:55:58.97 & 9566.1686 & 29.34 & 4x72 & 203 & 2.0\\
December 18 & 15:05:25.50 & 9567.1335 & 29.40 & 4x72 & 248 & 1.5\\
\hline
\multicolumn{6}{c}{2022}\\
\hline
January 06 & 15:05:19.45 & 9586.1341 & 30.77 & 4x72 & 265 & 1.3\\
January 08 & 15:34:42.78 & 9588.1546 & 30.92 & 4x72 & 279 & 1.3\\
January 09 & 14:22:30.48 & 9589.1044 & 30.98 & 4x72 & 291 & 1.3\\
January 10 & 15:03:28.46 & 9590.1329 & 31.06 & 4x72 & 295 & 1.3\\
January 12 & 16:22:44.45 & 9592.1880 & 31.21 & 4x72 & 263 & 1.3\\
January 13 & 14:39:32.63 & 9593.1163 & 31.27 & 4x72 & 250 & 1.4\\
January 14 & 14:23:12.69 & 9594.1050 & 31.34 & 4x72 & 285 & 1.1\\
January 15 & 16:16:39.50 & 9595.1838 & 31.42 & 4x72 & 261 & 1.3\\
January 16 & 14:47:37.30 & 9596.1219 & 31.49 & 4x72 & 163 & 1.9\\
January 17 & 15:00:18.40 & 9597.1307 & 31.56 & 4x72 & 263 & 1.2\\
January 18 & 16:06:47.82 & 9598.1769 & 31.64 & 4x72 & 288 & 1.4\\
January 19 & 16:21:07.15 & 9599.1869 & 31.71 & 4x72 & 277 & 1.2\\
January 20 & 16:11:30.66 & 9600.1802 & 31.78 & 4x72 & 277 & 1.4\\
January 22 & 15:03:23.65 & 9602.1329 & 31.92 & 4x72 & 193 & 1.7\\
January 24 & 15:01:19.06 & 9604.1314 & 32.06 & 4x72 & 295 & 1.2\\
January 25 & 15:30:10.81 & 9605.1515 & 32.14 & 4x72 & 266 & 1.2\\
January 26 & 14:25:07.09 & 9606.1063 & 32.21 & 4x72 & 277 & 1.4\\
January 31 & 14:50:19.86 & 9611.1237 & 32.57 & 4x72 & 265 & 1.3\\
February 01 & 15:01:09.68 & 9612.1312 & 32.64 & 4x72 & 150 & 2.1\\
February 01 & 15:08:29.53 & 9612.1363 & 32.64 & 4x72 & 162 & 1.8\\
March 11 & 8:48:01.68 & 9649.8702 & 35.35 & 4x72 & 292 & 1.1\\
March 12 & 10:53:43.46 & 9650.9574 & 35.43 & 4x72 & 256 & 1.2\\
March 13 & 11:22:40.32 & 9651.9774 & 35.50 & 4x72 & 288 & 1.3\\
March 14 & 8:28:17.21 & 9652.8562 & 35.57 & 4x72 & 295 & 1.2\\
March 15 & 12:22:54.90 & 9654.0191 & 35.65 & 4x72 & 286 & 1.1\\
March 16 & 13:16:17.50 & 9655.0560 & 35.73 & 4x72 & 251 & 1.3\\
March 17 & 11:09:30.70 & 9655.9679 & 35.79 & 4x72 & 267 & 1.5\\
March 18 & 13:20:13.72 & 9657.0586 & 35.87 & 4x72 & 218 & 1.6\\
March 19 & 13:06:09.07 & 9658.0488 & 35.94 & 4x72 & 270 & 1.3\\
March 20 & 11:47:25.79 & 9658.9940 & 36.01 & 4x72 & 293 & 1.2\\
March 22 & 11:42:33.77 & 9660.9905 & 36.15 & 4x72 & 244 & 1.5\\
March 23 & 11:05:20.41 & 9661.9645 & 36.22 & 4x72 & 102 & 1.2\\
March 23 & 11:55:50.39 & 9661.9996 & 36.22 & 4x72 & 275 & 1.2\\
April 09 & 11:37:18.90 & 9678.9852 & 37.45 & 4x72 & 271 & 1.4\\
April 12 & 11:20:02.08 & 9681.9729 & 37.66 & 4x72 & 265 & 1.4\\
April 13 & 11:46:22.06 & 9682.9911 & 37.73 & 4x72 & 267 & 1.3\\
April 14 & 12:06:31.61 & 9684.0050 & 37.81 & 4x72 & 172 & 2.1\\
April 15 & 11:32:16.57 & 9684.9812 & 37.88 & 4x72 & 266 & 1.5\\
April 18 & 11:33:35.81 & 9687.9818 & 38.09 & 4x72 & 262 & 1.4\\
April 19 & 11:06:39.63 & 9688.9630 & 38.16 & 4x72 & 262 & 1.2\\
April 20 & 10:47:12.72 & 9689.9494 & 38.23 & 4x72 & 281 & 1.3\\
April 21 & 10:45:48.61 & 9690.9483 & 38.31 & 4x72 & 289 & 1.3\\
May 11 & 9:35:49.87 & 9710.8979 & 39.74 & 4x72 & 247 & 1.4\\
May 12 & 9:47:34.23 & 9711.9059 & 39.81 & 4x72 & 245 & 1.4\\
May 13 & 9:11:53.37 & 9712.8811 & 39.88 & 4x72 & 235 & 1.4\\
May 16 & 8:31:03.28 & 9715.8525 & 40.10 & 4x72 & 267 & 1.5\\
May 17 & 8:38:05.11 & 9716.8573 & 40.17 & 4x72 & 285 & 1.4\\
June 02 & 6:33:44.50 & 9732.7697 & 41.31 & 4x72 & 280 & 1.3\\
June 03 & 6:29:45.48 & 9733.7668 & 41.38 & 4x72 & 273 & 1.3\\
June 05 & 6:38:13.26 & 9735.7726 & 41.53 & 4x72 & 277 & 1.2\\
June 06 & 8:16:18.89 & 9736.8406 & 41.61 & 4x72 & 262 & 1.4\\
June 08 & 6:00:13.71 & 9738.7460 & 41.74 & 4x72 & 266 & 1.4\\
June 09 & 6:01:26.80 & 9739.7468 & 41.81 & 4x72 & 281 & 1.2\\
June 10 & 7:06:39.01 & 9740.7920 & 41.89 & 4x72 & 278 & 1.2\\
\hline
%\footnote{}
\end{longtable}

\begin{longtable}{lccrccc}
\caption{\label{tab:log_cnleo} CN~Leo observations collected with SPIRou. The columns are the same as in Table~\ref{tab:log_evlac}.} \\
\hline\hline
Date & UT & HJD & $n_\mathrm{cyc}$ & $t_{exp}$ & S/N & $\sigma_\mathrm{LSD}$\\
 & [hh:mm:ss] & $[-2450000]$ & & [s] & & [$10^{-4}I_c$]\\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
Date & UT & HJD & $n_\mathrm{cyc}$ & $t_{exp}$ & S/N & $\sigma_\mathrm{LSD}$\\
 & [hh:mm:ss] & $[-2450000]$ & & [s] & & [$10^{-4}I_c$]\\
\hline
\endhead
\hline
\endfoot
\multicolumn{6}{c}{2019}\\
\hline
April 16 & 12:13:42.22 & 8590.0095 & 22.56 & 4x128 & 176 & 2.5\\
April 18 & 9:09:19.88 & 8591.8815 & 23.25 & 4x117 & 171 & 2.8\\
April 19 & 10:44:28.81 & 8592.9476 & 23.65 & 4x128 & 163 & 2.8\\
April 20 & 9:35:28.57 & 8593.8996 & 24.00 & 4x128 & 171 & 2.7\\
April 21 & 11:35:37.16 & 8594.9831 & 24.40 & 4x128 & 170 & 2.8\\
April 22 & 9:19:34.48 & 8595.8886 & 24.74 & 4x111 & 172 & 2.6\\
April 23 & 9:33:44.59 & 8596.8984 & 25.11 & 4x111 & 172 & 2.7\\
April 24 & 8:19:40.68 & 8597.8470 & 25.46 & 4x111 & 174 & 2.7\\
April 25 & 9:49:38.88 & 8598.9095 & 25.86 & 4x105 & 173 & 2.9\\
April 26 & 8:22:17.22 & 8599.8488 & 26.20 & 4x128 & 192 & 2.5\\
April 27 & 8:25:34.09 & 8600.8511 & 26.58 & 4x128 & 175 & 2.4\\
May 01 & 9:09:09.90 & 8604.8814 & 28.07 & 4x117 & 171 & 2.7\\
May 15 & 6:56:10.26 & 8618.7890 & 33.22 & 4x83 & 172 & 2.7\\
June 13 & 6:21:17.73 & 8647.7648 & 43.95 & 4x72 & 170 & 2.6\\
June 14 & 5:53:42.23 & 8648.7456 & 44.31 & 4x66 & 173 & 2.6\\
June 16 & 6:04:10.29 & 8650.7529 & 45.06 & 4x83 & 179 & 2.7\\
June 17 & 5:47:17.17 & 8651.7412 & 45.42 & 4x89 & 173 & 2.4\\
June 19 & 6:03:42.60 & 8653.7526 & 46.17 & 4x89 & 178 & 2.8\\
June 21 & 6:26:25.16 & 8655.7683 & 46.92 & 4x105 & 175 & 2.4\\
October 31 & 15:11:53.11 & 8788.1333 & 95.94 & 4x128 & 214 & 1.9\\
November 01 & 15:29:15.11 & 8789.1453 & 96.31 & 4x128 & 184 & 2.2\\
November 02 & 15:44:00.94 & 8790.1556 & 96.69 & 4x128 & 214 & 2.2\\
November 03 & 15:03:29.07 & 8791.1274 & 97.05 & 4x128 & 204 & 2.2\\
November 07 & 15:23:03.22 & 8795.1410 & 98.53 & 4x128 & 175 & 2.5\\
November 09 & 14:49:54.88 & 8797.1180 & 99.27 & 4x128 & 155 & 2.7\\
November 11 & 15:43:55.63 & 8799.1555 & 100.02 & 4x128 & 171 & 2.9\\
November 13 & 14:54:25.58 & 8801.1211 & 100.75 & 4x105 & 233 & 2.1\\
November 14 & 14:48:53.61 & 8802.1173 & 101.12 & 4x105 & 232 & 2.4\\
December 07 & 15:35:36.87 & 8825.1497 & 109.65 & 4x128 & 196 & 2.2\\
December 08 & 14:55:34.82 & 8826.1219 & 110.01 & 4x117 & 228 & 2.2\\
December 09 & 14:45:15.59 & 8827.1148 & 110.38 & 4x117 & 229 & 2.0\\
December 10 & 13:54:07.22 & 8828.0792 & 110.73 & 4x117 & 235 & 2.4\\
December 11 & 15:20:36.69 & 8829.1393 & 111.13 & 4x117 & 229 & 2.1\\
December 12 & 14:56:48.41 & 8830.1228 & 111.49 & 4x128 & 229 & 2.1\\
\hline
\multicolumn{6}{c}{2020}\\
\hline
January 26 & 12:28:07.86 & 8875.0195 & 128.12 & 4x111 & 233 & 2.3\\
January 27 & 12:23:43.97 & 8876.0165 & 128.49 & 4x117 & 230 & 2.2\\
January 28 & 13:14:47.18 & 8877.0519 & 128.87 & 4x128 & 219 & 2.0\\
February 05 & 8:54:48.40 & 8884.8714 & 131.77 & 4x111 & 228 & 2.1\\
February 09 & 8:19:52.83 & 8888.8471 & 133.24 & 4x128 & 182 & 2.5\\
February 16 & 7:47:00.30 & 8895.8243 & 135.82 & 4x111 & 227 & 2.1\\
February 17 & 9:28:00.93 & 8896.8945 & 136.22 & 4x128 & 206 & 2.2\\
February 18 & 7:46:31.47 & 8897.8240 & 136.57 & 4x128 & 229 & 2.0\\
February 19 & 10:11:34.85 & 8898.9247 & 136.97 & 4x105 & 233 & 2.2\\
March 11 & 12:52:11.14 & 8920.0362 & 144.79 & 4x111 & 233 & 1.8\\
March 12 & 11:12:15.25 & 8920.9668 & 145.14 & 4x100 & 236 & 2.2\\
May 07 & 10:50:12.93 & 8976.9515 & 165.87 & 4x128 & 218 & 2.2\\
May 09 & 9:49:53.90 & 8978.9097 & 166.60 & 4x111 & 231 & 2.0\\
May 12 & 9:47:44.18 & 8981.9082 & 167.71 & 4x128 & 222 & 2.1\\
May 13 & 9:52:29.17 & 8982.9114 & 168.08 & 4x100 & 231 & 2.2\\
May 14 & 7:54:40.23 & 8983.8296 & 168.42 & 4x94 & 229 & 1.9\\
May 15 & 9:57:54.46 & 8984.9152 & 168.82 & 4x128 & 196 & 2.3\\
June 05 & 6:51:51.44 & 9005.7860 & 176.55 & 4x128 & 197 & 2.1\\
June 07 & 7:06:16.26 & 9007.7960 & 177.30 & 4x128 & 175 & 2.7\\
June 08 & 6:17:14.27 & 9008.7620 & 177.65 & 4x128 & 179 & 3.2\\
June 09 & 6:43:04.47 & 9009.7799 & 178.03 & 4x128 & 174 & 2.6\\
June 10 & 7:04:25.72 & 9010.7947 & 178.41 & 4x128 & 230 & 1.9\\
October 31 & 15:20:34.06 & 9154.1393 & 231.50 & 4x111 & 226 & 2.1\\
November 02 & 15:34:13.01 & 9156.1488 & 232.24 & 4x128 & 211 & 2.1\\
November 03 & 15:43:02.82 & 9157.1549 & 232.61 & 4x89 & 225 & 2.1\\
November 04 & 14:48:35.82 & 9158.1171 & 232.97 & 4x83 & 222 & 2.3\\
November 05 & 14:39:48.09 & 9159.1110 & 233.34 & 4x78 & 220 & 2.3\\
December 24 & 13:17:50.80 & 9208.0541 & 251.47 & 4x78 & 228 & 2.2\\
December 25 & 14:34:01.34 & 9209.1070 & 251.86 & 4x83 & 225 & 2.4\\
December 26 & 13:02:53.07 & 9210.0437 & 252.20 & 4x117 & 223 & 2.4\\
December 29 & 14:57:23.81 & 9213.1232 & 253.34 & 4x128 & 158 & 2.5\\
December 30 & 14:59:32.48 & 9214.1247 & 253.71 & 4x128 & 223 & 2.4\\
December 31 & 14:19:08.41 & 9215.0966 & 254.07 & 4x100 & 226 & 2.4\\
\hline
\multicolumn{6}{c}{2021}\\
\hline
January 02 & 15:33:42.40 & 9217.1484 & 254.83 & 4x111 & 222 & 2.3\\
January 03 & 13:49:08.56 & 9218.0758 & 255.18 & 4x78 & 223 & 2.2\\
January 04 & 13:17:16.19 & 9219.0537 & 255.54 & 4x78 & 226 & 2.2\\
January 05 & 13:07:42.22 & 9220.0470 & 255.91 & 4x83 & 220 & 2.3\\
January 06 & 14:05:29.70 & 9221.0871 & 256.29 & 4x89 & 222 & 2.1\\
January 07 & 13:34:08.29 & 9222.0654 & 256.65 & 4x94 & 225 & 2.2\\
January 07 & 16:17:06.35 & 9222.1785 & 256.70 & 4x100 & 220 & 2.5\\
January 08 & 13:41:17.96 & 9223.0703 & 257.03 & 4x100 & 225 & 2.6\\
January 08 & 16:03:57.25 & 9223.1694 & 257.06 & 4x105 & 222 & 2.3\\
February 21 & 10:53:47.13 & 9266.9540 & 273.28 & 4x111 & 165 & 2.8\\
February 21 & 11:04:02.34 & 9266.9611 & 273.28 & 4x111 & 188 & 2.5\\
February 22 & 10:05:46.91 & 9267.9207 & 273.64 & 4x100 & 226 & 2.3\\
February 23 & 12:41:09.81 & 9269.0286 & 274.05 & 4x111 & 203 & 2.5\\
February 26 & 8:09:09.92 & 9271.8397 & 275.09 & 4x111 & 245 & 2.4\\
February 28 & 14:12:09.33 & 9274.0918 & 275.92 & 4x111 & 275 & 2.1\\
March 02 & 13:44:02.27 & 9276.0722 & 276.66 & 4x111 & 238 & 2.4\\
March 03 & 11:50:58.30 & 9276.9937 & 277.00 & 4x111 & 254 & 2.1\\
March 04 & 13:32:04.78 & 9278.0639 & 277.40 & 4x111 & 276 & 2.0\\
March 20 & 12:37:22.22 & 9294.0260 & 283.31 & 4x111 & 269 & 1.9\\
March 21 & 11:38:33.18 & 9294.9851 & 283.66 & 4x111 & 240 & 2.2\\
March 23 & 11:30:39.62 & 9296.9796 & 284.40 & 4x111 & 261 & 2.1\\
March 24 & 12:44:32.17 & 9298.0309 & 284.79 & 4x111 & 263 & 2.1\\
March 26 & 11:52:50.95 & 9299.9950 & 285.52 & 4x111 & 247 & 2.3\\
March 27 & 6:45:37.02 & 9300.7817 & 285.81 & 4x111 & 248 & 2.1\\
March 31 & 10:54:04.65 & 9304.9542 & 287.35 & 4x111 & 219 & 2.4\\
April 01 & 12:02:33.87 & 9306.0018 & 287.74 & 4x111 & 254 & 2.1\\
April 22 & 10:28:06.67 & 9326.9362 & 295.50 & 4x111 & 187 & 2.3\\
April 23 & 7:56:25.52 & 9327.8309 & 295.83 & 4x111 & 264 & 2.2\\
April 24 & 10:38:50.47 & 9328.9436 & 296.24 & 4x111 & 220 & 2.6\\
April 25 & 9:34:48.36 & 9329.8992 & 296.59 & 4x111 & 218 & 2.7\\
April 26 & 9:44:56.28 & 9330.9062 & 296.97 & 4x111 & 204 & 2.9\\
April 27 & 10:43:10.75 & 9331.9467 & 297.35 & 4x111 & 242 & 2.2\\
April 28 & 10:40:26.84 & 9332.9448 & 297.72 & 4x111 & 257 & 2.1\\
April 30 & 8:57:35.34 & 9334.8733 & 298.44 & 4x111 & 269 & 2.0\\
May 01 & 9:25:34.23 & 9335.8928 & 298.81 & 4x111 & 266 & 2.1\\
May 02 & 9:55:38.98 & 9336.9136 & 299.19 & 4x111 & 201 & 2.5\\
May 03 & 9:26:51.13 & 9337.8936 & 299.55 & 4x111 & 136 & 2.5\\
May 03 & 9:36:37.40 & 9337.9004 & 299.56 & 4x111 & 207 & 2.5\\
June 19 & 6:03:13.60 & 9384.7522 & 316.91 & 4x111 & 141 & 4.2\\
June 19 & 6:12:45.43 & 9384.7589 & 316.91 & 4x111 & 132 & 3.0\\
June 20 & 6:15:05.26 & 9385.7605 & 317.28 & 4x111 & 245 & 2.2\\
June 21 & 6:09:04.48 & 9386.7563 & 317.65 & 4x111 & 277 & 2.1\\
June 23 & 5:41:33.33 & 9388.7372 & 318.39 & 4x111 & 269 & 2.1\\
June 24 & 5:38:03.01 & 9389.7348 & 318.75 & 4x111 & 249 & 2.2\\
June 25 & 5:49:08.47 & 9390.7425 & 319.13 & 4x111 & 241 & 2.3\\
June 26 & 5:46:41.96 & 9391.7408 & 319.50 & 4x111 & 247 & 2.4\\
June 27 & 5:46:00.34 & 9392.7403 & 319.87 & 4x111 & 284 & 2.1\\
June 28 & 5:44:57.25 & 9393.7396 & 320.24 & 4x111 & 287 & 2.2\\
June 29 & 5:38:28.52 & 9394.7351 & 320.61 & 4x111 & 244 & 2.7\\
June 30 & 5:39:01.55 & 9395.7354 & 320.98 & 4x111 & 207 & 2.8\\
July 01 & 5:39:05.12 & 9396.7355 & 321.35 & 4x111 & 239 & 2.2\\
July 02 & 5:39:06.12 & 9397.7355 & 321.72 & 4x111 & 156 & 3.2\\
November 16 & 14:51:17.17 & 9535.1189 & 372.60 & 4x111 & 258 & 1.9\\
November 18 & 15:09:21.21 & 9537.1315 & 373.35 & 4x111 & 252 & 2.1\\
November 19 & 15:41:46.14 & 9538.1540 & 373.72 & 4x111 & 292 & 2.0\\
November 20 & 15:25:28.03 & 9539.1427 & 374.09 & 4x111 & 269 & 2.2\\
November 21 & 15:18:29.94 & 9540.1378 & 374.46 & 4x111 & 270 & 1.9\\
November 22 & 15:01:19.45 & 9541.1259 & 374.83 & 4x111 & 251 & 2.0\\
December 09 & 14:43:38.22 & 9558.1136 & 381.12 & 4x111 & 169 & 2.2\\
December 10 & 14:16:08.87 & 9559.0945 & 381.48 & 4x111 & 197 & 2.4\\
December 11 & 15:16:43.27 & 9560.1366 & 381.87 & 4x111 & 239 & 2.6\\
December 12 & 14:49:26.03 & 9561.1177 & 382.23 & 4x111 & 270 & 2.0\\
December 13 & 14:19:35.10 & 9562.0969 & 382.59 & 4x111 & 281 & 2.1\\
December 17 & 15:21:34.66 & 9566.1400 & 384.09 & 4x111 & 221 & 2.2\\
\hline
\multicolumn{6}{c}{2022}\\
\hline
January 08 & 16:08:05.82 & 9588.1723 & 392.25 & 4x111 & 237 & 2.1\\
January 09 & 14:54:37.52 & 9589.1213 & 392.60 & 4x111 & 290 & 2.2\\
January 10 & 15:11:57.75 & 9590.1333 & 392.98 & 4x111 & 268 & 2.0\\
January 11 & 15:15:49.27 & 9591.1360 & 393.35 & 4x111 & 228 & 1.9\\
January 13 & 15:15:45.97 & 9593.1359 & 394.09 & 4x111 & 273 & 2.0\\
January 14 & 14:57:46.42 & 9594.1235 & 394.45 & 4x111 & 275 & 1.9\\
January 15 & 14:30:58.09 & 9595.1048 & 394.82 & 4x111 & 217 & 2.5\\
January 15 & 16:24:18.06 & 9595.1835 & 394.85 & 4x111 & 248 & 2.0\\
January 16 & 16:17:06.12 & 9596.1785 & 395.22 & 4x111 & 208 & 2.1\\
January 17 & 14:48:47.16 & 9597.1172 & 395.56 & 4x111 & 259 & 1.9\\
January 18 & 16:14:14.92 & 9598.1766 & 395.96 & 4x111 & 281 & 1.9\\
January 19 & 16:03:54.92 & 9599.1694 & 396.32 & 4x111 & 242 & 2.0\\
January 20 & 16:19:00.43 & 9600.1799 & 396.70 & 4x111 & 275 & 2.0\\
January 22 & 14:51:44.64 & 9602.1193 & 397.42 & 4x111 & 197 & 2.1\\
January 23 & 12:33:17.06 & 9603.0231 & 397.75 & 4x111 & 253 & 1.8\\
January 24 & 15:39:39.54 & 9604.1525 & 398.17 & 4x111 & 278 & 1.9\\
January 25 & 14:54:38.57 & 9605.1213 & 398.53 & 4x111 & 268 & 2.1\\
January 26 & 15:22:06.80 & 9606.1404 & 398.90 & 4x111 & 258 & 2.1\\
January 27 & 15:04:51.26 & 9607.1284 & 399.27 & 4x111 & 251 & 1.6\\
January 31 & 15:25:45.41 & 9611.1429 & 400.76 & 4x111 & 264 & 1.8\\
February 01 & 15:16:42.73 & 9612.1366 & 401.13 & 4x111 & 224 & 2.4\\
March 11 & 8:37:55.01 & 9649.8597 & 415.10 & 4x111 & 287 & 1.8\\
March 12 & 8:40:28.21 & 9650.8614 & 415.47 & 4x111 & 289 & 2.0\\
March 13 & 8:01:40.95 & 9651.8345 & 415.83 & 4x111 & 292 & 1.8\\
March 15 & 10:37:12.00 & 9653.9425 & 416.61 & 4x111 & 281 & 2.1\\
March 17 & 8:44:34.57 & 9655.8643 & 417.32 & 4x111 & 244 & 2.1\\
March 20 & 9:52:07.34 & 9658.9112 & 418.45 & 4x111 & 270 & 1.8\\
March 22 & 9:46:22.44 & 9660.9072 & 419.19 & 4x111 & 226 & 2.4\\
April 12 & 11:02:15.07 & 9681.9599 & 426.99 & 4x111 & 246 & 2.2\\
April 18 & 11:23:26.56 & 9687.9746 & 429.21 & 4x111 & 251 & 2.1\\
May 11 & 9:17:57.19 & 9710.8875 & 437.70 & 4x111 & 230 & 2.4\\
May 14 & 9:36:00.15 & 9713.9000 & 438.82 & 4x111 & 198 & 2.4\\
June 10 & 6:03:21.25 & 9740.7523 & 448.76 & 4x111 & 281 & 2.2\\
\hline
%\footnote{}
\end{longtable}

\begin{longtable}{ccc}
\caption{\label{tab:Bl_log_evlac} Optical and near-infrared measurements of longitudinal magnetic field for EV~Lac. The columns are: (1) heliocentric Julian date of the observation, (2) B$_l$ with formal error bar (see Eq.~\ref{eq:Bl}), and (3) instrument used.} \\
\hline\hline
HJD & B$_l$ & Instrument\\
 $[-2450000]$ & [G] &\\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
HJD & B$_l$ & Instrument\\
 $[-2450000]$ & [G] &\\
\hline
\endhead
\hline
\endfoot
3569.1119 &    144.4$\pm$8.3 & ESPaDOnS \\
3606.1478 & $-$305.9$\pm$20.4 & ESPaDOnS \\
3631.9065 &    23.9$\pm$9.4 & ESPaDOnS \\
3631.9447 & $-$106.2$\pm$11.0 & ESPaDOnS \\
3631.9828 & $-$82.9$\pm$9.6 & ESPaDOnS \\
3953.0731 & $-$529.5$\pm$20.6 & ESPaDOnS \\
3955.0663 &    319.8$\pm$15.1 & ESPaDOnS \\
3956.0600 & $-$354.3$\pm$13.8 & ESPaDOnS \\
3957.0597 & $-$422.4$\pm$18.1 & ESPaDOnS \\
3958.0723 & $-$282.6$\pm$15.9 & ESPaDOnS \\
3959.0728 &    290.1$\pm$15.0 & ESPaDOnS \\
3960.0761 & $-$161.0$\pm$15.2 & ESPaDOnS \\
%4309.5464 &    76.7$\pm$11.4 & NARVAL \\
%4310.5661 & $-$410.9$\pm$17.8 & NARVAL \\
%4311.5937 & $-$543.7$\pm$23.3 & NARVAL \\
%4312.5937 &    41.5$\pm$16.1 & NARVAL \\
%4313.5958 &    265.1$\pm$21.5 & NARVAL \\
%4315.6018 & $-$462.3$\pm$23.1 & NARVAL \\
%4316.5998 & $-$273.2$\pm$18.9 & NARVAL \\
%4317.6712 &    350.3$\pm$22.7 & NARVAL \\
%4322.5952 &    88.4$\pm$17.6 & NARVAL \\
%4323.5977 & $-$367.3$\pm$24.1 & NARVAL \\
%4327.5882 & $-$311.3$\pm$19.7 & NARVAL \\
%4330.5813 &    382.1$\pm$20.8 & NARVAL \\
%4331.5149 & $-$28.1$\pm$14.7 & NARVAL \\
%4340.5300 & $-$214.6$\pm$20.0 & NARVAL \\
%4343.5212 &    228.4$\pm$22.1 & NARVAL \\
4986.5995 &    264.8$\pm$18.4 & NARVAL \\
4994.6321 &    0.5$\pm$20.9 & NARVAL \\
4995.5842 &    251.6$\pm$38.6 & NARVAL \\
5059.3898 &    48.0$\pm$18.3 & NARVAL \\
5370.5520 &    92.9$\pm$16.7 & NARVAL \\
5384.6114 & $-$49.5$\pm$13.4 & NARVAL \\
5385.5601 & $-$176.2$\pm$15.1 & NARVAL \\
5388.5822 &    23.4$\pm$14.6 & NARVAL \\
5390.5888 & $-$203.6$\pm$25.4 & NARVAL \\
5392.5938 & $-$73.6$\pm$14.2 & NARVAL \\
5396.5771 &    22.4$\pm$13.2 & NARVAL \\
5401.5894 &    76.7$\pm$14.0 & NARVAL \\
5402.5222 & $-$87.1$\pm$14.5 & NARVAL \\
5403.5208 & $-$270.5$\pm$18.7 & NARVAL \\
5411.5386 & $-$194.8$\pm$15.6 & NARVAL \\
5414.5135 &    93.9$\pm$14.1 & NARVAL \\
5415.5838 & $-$105.8$\pm$16.3 & NARVAL \\
5416.5916 & $-$297.6$\pm$16.2 & NARVAL \\
5419.5954 & $-$58.9$\pm$14.3 & NARVAL \\
5420.5813 & $-$306.3$\pm$19.1 & NARVAL \\
5425.6210 & $-$231.6$\pm$14.9 & NARVAL \\
5426.5908 & $-$143.6$\pm$14.6 & NARVAL \\
5429.5743 & $-$355.4$\pm$21.8 & NARVAL \\
5430.6048 & $-$168.5$\pm$16.1 & NARVAL \\
7584.5642 & $-$97.8$\pm$15.2 & NARVAL \\
7585.5742 & $-$107.6$\pm$20.7 & NARVAL \\
7588.5683 &    5.1$\pm$13.9 & NARVAL \\
7595.5856 & $-$93.8$\pm$15.0 & NARVAL \\
7608.4675 & $-$61.2$\pm$15.2 & NARVAL \\
7612.5894 & $-$50.4$\pm$17.5 & NARVAL \\
8738.0805 &    120.8$\pm$26.4 & SPIRou \\
8744.8848 & $-$151.5$\pm$22.6 & SPIRou \\
8745.8461 &    47.1$\pm$22.6 & SPIRou \\
8746.9965 &    57.1$\pm$28.9 & SPIRou \\
8750.8405 &    130.8$\pm$21.0 & SPIRou \\
8751.9348 & $-$14.5$\pm$22.0 & SPIRou \\
8752.8467 & $-$82.0$\pm$21.9 & SPIRou \\
8758.8646 & $-$42.6$\pm$34.0 & SPIRou \\
8761.8343 & $-$71.1$\pm$22.1 & SPIRou \\
8762.8207 & $-$114.5$\pm$22.0 & SPIRou \\
8763.9244 &    201.6$\pm$26.9 & SPIRou \\
8765.9023 & $-$23.3$\pm$22.3 & SPIRou \\
8768.9492 &    64.0$\pm$24.4 & SPIRou \\
8770.8726 & $-$160.7$\pm$24.0 & SPIRou \\
8772.8746 &    113.7$\pm$25.4 & SPIRou \\
8787.8492 & $-$43.4$\pm$28.4 & SPIRou \\
8788.8650 & $-$171.5$\pm$22.8 & SPIRou \\
8789.8035 &    121.3$\pm$21.6 & SPIRou \\
8790.8372 &    82.6$\pm$23.3 & SPIRou \\
8791.8001 &    18.3$\pm$29.9 & SPIRou \\
8792.9242 & $-$136.4$\pm$25.1 & SPIRou \\
8794.8605 &    149.6$\pm$31.5 & SPIRou \\
8796.8614 & $-$126.4$\pm$34.2 & SPIRou \\
8797.8884 & $-$66.1$\pm$37.9 & SPIRou \\
8798.8829 &    182.5$\pm$42.1 & SPIRou \\
8799.8233 & $-$57.3$\pm$29.1 & SPIRou \\
8800.8467 & $-$53.9$\pm$31.4 & SPIRou \\
8801.8228 & $-$101.7$\pm$31.7 & SPIRou \\
8822.7855 & $-$164.5$\pm$33.4 & SPIRou \\
8825.8037 &    6.6$\pm$28.6 & SPIRou \\
8826.8194 &    9.1$\pm$32.7 & SPIRou \\
8827.7660 & $-$205.7$\pm$29.1 & SPIRou \\
8828.7799 & $-$5.1$\pm$25.3 & SPIRou \\
8829.7371 &    201.0$\pm$24.4 & SPIRou \\
8830.7822 & $-$30.8$\pm$28.0 & SPIRou \\
9058.1250 & $-$173.8$\pm$20.7 & SPIRou \\
9059.9728 &    54.1$\pm$17.8 & SPIRou \\
9060.9682 &    222.0$\pm$18.8 & SPIRou \\
9062.1226 & $-$45.8$\pm$18.8 & SPIRou \\
9062.9968 & $-$355.7$\pm$19.6 & SPIRou \\
9063.9722 & $-$119.3$\pm$18.8 & SPIRou \\
9065.0092 &    175.9$\pm$18.9 & SPIRou \\
9065.9459 &    119.8$\pm$18.6 & SPIRou \\
9068.0267 & $-$329.2$\pm$43.3 & SPIRou \\
9068.0312 & $-$293.3$\pm$42.1 & SPIRou \\
9070.0256 &    206.8$\pm$30.3 & SPIRou \\
9071.0446 & $-$137.7$\pm$21.0 & SPIRou \\
9072.0181 & $-$381.7$\pm$19.1 & SPIRou \\
9073.0616 &    21.9$\pm$16.9 & SPIRou \\
9087.9929 & $-$13.6$\pm$24.4 & SPIRou \\
9088.9728 & $-$315.0$\pm$19.7 & SPIRou \\
9089.9193 & $-$304.9$\pm$17.8 & SPIRou \\
9091.0053 &    116.5$\pm$17.4 & SPIRou \\
9092.0072 &    160.0$\pm$19.9 & SPIRou \\
9092.9975 & $-$237.8$\pm$17.2 & SPIRou \\
9093.9327 & $-$305.1$\pm$18.7 & SPIRou \\
9094.9279 &    12.8$\pm$16.2 & SPIRou \\
9096.0192 &    217.5$\pm$18.1 & SPIRou \\
9097.0196 & $-$95.4$\pm$18.3 & SPIRou \\
9098.0086 & $-$387.9$\pm$22.0 & SPIRou \\
9098.9935 & $-$92.1$\pm$18.3 & SPIRou \\
9100.9554 &    71.0$\pm$17.0 & SPIRou \\
9101.9244 & $-$258.0$\pm$20.4 & SPIRou \\
9102.9258 & $-$273.3$\pm$18.2 & SPIRou \\
9110.8924 & $-$327.2$\pm$21.0 & SPIRou \\
9111.9207 & $-$166.5$\pm$26.8 & SPIRou \\
9112.9920 &    137.9$\pm$18.2 & SPIRou \\
9113.8478 &    184.2$\pm$25.4 & SPIRou \\
9114.8580 & $-$227.5$\pm$18.5 & SPIRou \\
9115.8426 & $-$338.7$\pm$19.5 & SPIRou \\
9117.8855 &    254.0$\pm$18.3 & SPIRou \\
9118.8149 & $-$30.6$\pm$21.3 & SPIRou \\
9119.8209 & $-$469.1$\pm$19.2 & SPIRou \\
9120.8204 & $-$94.8$\pm$18.3 & SPIRou \\
9121.8184 &    191.1$\pm$18.3 & SPIRou \\
9122.8613 &    82.0$\pm$17.2 & SPIRou \\
9123.9069 & $-$364.0$\pm$20.7 & SPIRou \\
9125.8420 &    120.7$\pm$18.7 & SPIRou \\
9126.8730 &    250.2$\pm$20.7 & SPIRou \\
9127.8539 & $-$223.5$\pm$18.6 & SPIRou \\
9128.9388 & $-$320.2$\pm$19.2 & SPIRou \\
9129.8487 & $-$8.8$\pm$17.2 & SPIRou \\
9154.8442 & $-$388.4$\pm$17.2 & SPIRou \\
9156.8789 &    216.9$\pm$16.9 & SPIRou \\
9157.8683 &    43.0$\pm$18.3 & SPIRou \\
9158.7828 & $-$323.0$\pm$17.3 & SPIRou \\
9207.7586 & $-$227.0$\pm$18.1 & SPIRou \\
9208.7037 &    23.9$\pm$17.9 & SPIRou \\
9209.7317 &    153.5$\pm$17.7 & SPIRou \\
9212.7597 & $-$15.4$\pm$20.3 & SPIRou \\
9213.6973 &    136.5$\pm$22.7 & SPIRou \\
9214.7422 & $-$29.1$\pm$21.0 & SPIRou \\
9215.6925 & $-$355.8$\pm$21.3 & SPIRou \\
9216.7152 & $-$173.8$\pm$18.7 & SPIRou \\
9217.7413 &    78.8$\pm$17.1 & SPIRou \\
9218.7086 &    130.8$\pm$17.2 & SPIRou \\
9219.7204 & $-$293.7$\pm$19.6 & SPIRou \\
9220.7093 & $-$357.7$\pm$18.6 & SPIRou \\
9221.7231 &    12.6$\pm$19.5 & SPIRou \\
9221.7556 &    36.1$\pm$19.4 & SPIRou \\
9222.7286 &    140.4$\pm$18.7 & SPIRou \\
9222.7623 &    163.7$\pm$18.7 & SPIRou \\
9386.0143 & $-$370.1$\pm$17.9 & SPIRou \\
9387.0063 & $-$83.9$\pm$18.7 & SPIRou \\
9387.9405 &    143.6$\pm$55.6 & SPIRou \\
9387.9446 &    120.0$\pm$42.8 & SPIRou \\
9389.0138 &    155.7$\pm$16.8 & SPIRou \\
9390.0506 & $-$314.4$\pm$19.2 & SPIRou \\
9391.0437 & $-$240.4$\pm$19.7 & SPIRou \\
9392.0613 &    194.9$\pm$18.0 & SPIRou \\
9393.0468 &    86.5$\pm$18.1 & SPIRou \\
9394.0751 & $-$180.9$\pm$17.8 & SPIRou \\
9395.0160 & $-$360.0$\pm$19.2 & SPIRou \\
9396.1236 &    174.1$\pm$19.3 & SPIRou \\
9397.0375 &    72.0$\pm$20.9 & SPIRou \\
9398.0271 &    105.6$\pm$20.4 & SPIRou \\
9413.0426 & $-$174.6$\pm$20.2 & SPIRou \\
9414.0396 &    216.1$\pm$24.3 & SPIRou \\
9414.9480 &    171.8$\pm$28.5 & SPIRou \\
9416.0206 & $-$264.2$\pm$17.3 & SPIRou \\
9417.0727 & $-$321.1$\pm$19.7 & SPIRou \\
9421.0846 & $-$442.5$\pm$28.9 & SPIRou \\
9423.0645 &    177.7$\pm$17.9 & SPIRou \\
9440.0290 &    249.7$\pm$18.8 & SPIRou \\
9440.8931 &    104.1$\pm$17.2 & SPIRou \\
9441.8620 & $-$22.3$\pm$16.3 & SPIRou \\
9442.8526 & $-$455.8$\pm$20.0 & SPIRou \\
9443.9164 &    82.2$\pm$18.8 & SPIRou \\
9445.0174 &    112.8$\pm$18.5 & SPIRou \\
9445.8257 &    167.7$\pm$17.7 & SPIRou \\
9446.9087 & $-$405.0$\pm$32.7 & SPIRou \\
9447.9479 & $-$164.1$\pm$24.4 & SPIRou \\
9448.9333 &    259.2$\pm$19.3 & SPIRou \\
9449.9149 &    111.8$\pm$18.2 & SPIRou \\
9451.0469 & $-$294.0$\pm$23.0 & SPIRou \\
9451.8786 & $-$367.3$\pm$19.4 & SPIRou \\
9452.8702 &    194.3$\pm$16.7 & SPIRou \\
9472.9042 & $-$272.5$\pm$19.6 & SPIRou \\
9474.9013 &    272.7$\pm$17.4 & SPIRou \\
9475.8372 &    137.8$\pm$16.7 & SPIRou \\
9476.8210 & $-$9.3$\pm$16.3 & SPIRou \\
9477.8592 & $-$394.8$\pm$18.4 & SPIRou \\
9478.8431 &    17.4$\pm$22.1 & SPIRou \\
9479.8398 &    173.0$\pm$17.4 & SPIRou \\
9480.8265 &    154.8$\pm$17.5 & SPIRou \\
9481.8316 & $-$340.5$\pm$18.2 & SPIRou \\
9502.7917 &    104.2$\pm$16.0 & SPIRou \\
9503.8325 & $-$371.1$\pm$18.2 & SPIRou \\
9504.8194 & $-$106.2$\pm$18.7 & SPIRou \\
9506.9874 &    85.4$\pm$16.6 & SPIRou \\
9507.8015 & $-$239.0$\pm$17.9 & SPIRou \\
9508.8368 & $-$242.1$\pm$19.3 & SPIRou \\
9509.7826 &    226.4$\pm$21.8 & SPIRou \\
9510.8080 &    87.4$\pm$17.0 & SPIRou \\
9511.8528 & $-$92.6$\pm$20.2 & SPIRou \\
9512.7546 & $-$363.7$\pm$17.6 & SPIRou \\
9513.7934 &    28.4$\pm$16.6 & SPIRou \\
9514.9074 &    129.1$\pm$17.7 & SPIRou \\
9537.7819 & $-$25.7$\pm$17.8 & SPIRou \\
9538.7691 & $-$330.5$\pm$18.8 & SPIRou \\
9539.7679 & $-$43.1$\pm$20.1 & SPIRou \\
9540.7944 &    152.8$\pm$35.0 & SPIRou \\
\hline
%\footnote{}
\end{longtable}

\begin{longtable}{ccc}
\caption{\label{tab:Bl_log_dsleo} Optical and near-infrared measurements of longitudinal magnetic field for DS~Leo. The columns are the same as in Table~\ref{tab:Bl_log_evlac}.} \\
\hline\hline
HJD & B$_l$ & Instrument\\
 $[-2450000]$ & [G] &\\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
HJD & B$_l$ & Instrument\\
 $[-2450000]$ & [G] &\\
\hline
\endhead
\hline
\endfoot
3748.1023 &    4.7$\pm$5.9 & ESPaDOnS \\
3748.9053 &    23.6$\pm$13.1 & ESPaDOnS \\
3774.0359 &    9.8$\pm$6.0 & ESPaDOnS \\
3781.1526 & $-$7.9$\pm$9.1 & ESPaDOnS \\
4126.6502 & $-$16.5$\pm$8.9 & NARVAL \\
4127.6349 & $-$4.5$\pm$7.3 & NARVAL \\
4128.6469 &    1.7$\pm$5.9 & NARVAL \\
4129.6107 &    22.4$\pm$5.7 & NARVAL \\
4130.6536 &    23.1$\pm$5.4 & NARVAL \\
4133.6704 &    20.2$\pm$5.5 & NARVAL \\
4134.6568 &    14.0$\pm$5.5 & NARVAL \\
4135.6695 &    12.6$\pm$5.3 & NARVAL \\
4136.6303 &    30.1$\pm$10.0 & NARVAL \\
4462.6760 &    5.0$\pm$6.0 & NARVAL \\
4463.7049 &    7.8$\pm$5.3 & NARVAL \\
4465.7095 &    27.0$\pm$7.2 & NARVAL \\
4466.7091 &    25.0$\pm$5.4 & NARVAL \\
4468.7075 &    74.6$\pm$11.7 & NARVAL \\
4472.6258 &    16.4$\pm$13.3 & NARVAL \\
4473.6232 &    1.5$\pm$7.2 & NARVAL \\
4484.5805 &    17.1$\pm$11.7 & NARVAL \\
4485.5564 & $-$6.5$\pm$10.5 & NARVAL \\
4487.5839 & $-$0.8$\pm$8.6 & NARVAL \\
4489.5328 &    19.8$\pm$7.6 & NARVAL \\
4491.5490 &    13.4$\pm$7.5 & NARVAL \\
4492.5717 &    2.9$\pm$5.8 & NARVAL \\
4493.5834 &    1.7$\pm$6.4 & NARVAL \\
4499.6016 & $-$10.8$\pm$6.8 & NARVAL \\
4501.5834 &    6.5$\pm$7.7 & NARVAL \\
4502.5820 &    12.2$\pm$6.0 & NARVAL \\
4503.5804 &    4.3$\pm$6.2 & NARVAL \\
4506.5933 &    18.7$\pm$6.1 & NARVAL \\
4507.5570 &    6.3$\pm$5.7 & NARVAL \\
4508.5856 &    29.6$\pm$6.3 & NARVAL \\
4509.5907 &    28.6$\pm$6.7 & NARVAL \\
4510.5857 &    27.9$\pm$8.4 & NARVAL \\
4511.6026 & $-$0.9$\pm$6.2 & NARVAL \\
4512.5883 & $-$0.5$\pm$6.8 & NARVAL \\
4513.5876 & $-$2.1$\pm$6.0 & NARVAL \\
4862.6428 &    46.2$\pm$14.1 & NARVAL \\
5266.4448 &    29.3$\pm$7.0 & NARVAL \\
5268.4569 &    55.1$\pm$6.5 & NARVAL \\
5269.4287 &    41.6$\pm$6.8 & NARVAL \\
5270.5521 &    22.8$\pm$7.5 & NARVAL \\
5271.5597 &    9.2$\pm$5.3 & NARVAL \\
5272.5173 & $-$5.3$\pm$11.5 & NARVAL \\
5278.4970 & $-$16.0$\pm$5.7 & NARVAL \\
5284.4554 &    61.1$\pm$9.6 & NARVAL \\
5292.4695 &    163.2$\pm$27.1 & NARVAL \\
5293.3366 &    22.5$\pm$6.2 & NARVAL \\
5295.5424 &    38.9$\pm$6.1 & NARVAL \\
5296.4579 &    44.9$\pm$5.7 & NARVAL \\
5297.3607 &    33.0$\pm$5.7 & NARVAL \\
5302.5069 & $-$10.0$\pm$5.9 & NARVAL \\
5303.4522 & $-$9.5$\pm$5.8 & NARVAL \\
5304.3913 & $-$17.4$\pm$5.6 & NARVAL \\
5310.3818 &    19.8$\pm$6.6 & NARVAL \\
5311.4403 &    21.0$\pm$6.5 & NARVAL \\
5312.3920 &    35.1$\pm$5.9 & NARVAL \\
5586.5978 &    18.2$\pm$7.0 & NARVAL \\
5587.5790 &    18.5$\pm$6.0 & NARVAL \\
5588.5849 &    25.8$\pm$5.6 & NARVAL \\
5589.5985 &    44.9$\pm$7.0 & NARVAL \\
5593.5929 & $-$3.9$\pm$6.1 & NARVAL \\
5596.5681 & $-$0.3$\pm$6.5 & NARVAL \\
5597.5715 & $-$0.8$\pm$5.4 & NARVAL \\
5598.5820 &    18.2$\pm$6.3 & NARVAL \\
6048.3494 & $-$4.6$\pm$7.2 & NARVAL \\
6050.3464 &    34.7$\pm$13.0 & NARVAL \\
6084.3812 &    61.7$\pm$17.4 & NARVAL \\
6092.3807 &    12.1$\pm$13.0 & NARVAL \\
6093.3758 &    68.2$\pm$19.5 & NARVAL \\
6094.3724 &    46.5$\pm$19.9 & NARVAL \\
6095.3935 &    3.3$\pm$12.2 & NARVAL \\
6100.3997 &    32.7$\pm$10.3 & NARVAL \\
6101.3914 &    23.4$\pm$8.9 & NARVAL \\
6102.4207 &    16.7$\pm$10.5 & NARVAL \\
6103.4078 &    24.9$\pm$14.6 & NARVAL \\
6667.6945 &    0.1$\pm$5.9 & NARVAL \\
6669.6203 &    4.5$\pm$6.7 & NARVAL \\
6744.3769 &    31.2$\pm$14.3 & NARVAL \\
6754.4270 &    33.0$\pm$8.1 & NARVAL \\
6756.4720 &    24.4$\pm$5.7 & NARVAL \\
6757.4436 &    14.9$\pm$5.7 & NARVAL \\
6759.5429 &    7.3$\pm$7.0 & NARVAL \\
6760.4614 &    16.6$\pm$6.2 & NARVAL \\
6761.4555 &    10.6$\pm$5.9 & NARVAL \\
6762.4030 &    17.1$\pm$8.0 & NARVAL \\
6763.4675 &    13.5$\pm$5.9 & NARVAL \\
6764.4372 &    1.0$\pm$5.7 & NARVAL \\
6765.4610 &    4.6$\pm$7.1 & NARVAL \\
6786.3669 &    18.8$\pm$6.7 & NARVAL \\
6787.3714 &    3.9$\pm$6.0 & NARVAL \\
9158.1132 & $-$23.1$\pm$7.1 & SPIRou \\
9159.1076 &    0.1$\pm$7.1 & SPIRou \\
9208.0545 &    1.3$\pm$7.5 & SPIRou \\
9209.1069 & $-$3.3$\pm$7.3 & SPIRou \\
9210.0431 & $-$17.6$\pm$7.6 & SPIRou \\
9213.1208 & $-$10.8$\pm$10.0 & SPIRou \\
9214.1222 & $-$10.7$\pm$8.1 & SPIRou \\
9215.0966 &    8.5$\pm$7.1 & SPIRou \\
9217.1479 &    50.3$\pm$7.2 & SPIRou \\
9218.0762 &    30.9$\pm$7.3 & SPIRou \\
9219.0543 &    25.0$\pm$7.2 & SPIRou \\
9220.0473 &    7.9$\pm$7.4 & SPIRou \\
9221.0873 &    19.4$\pm$7.4 & SPIRou \\
9222.0928 &    0.5$\pm$7.2 & SPIRou \\
9223.0996 & $-$25.3$\pm$7.2 & SPIRou \\
9266.9790 & $-$26.9$\pm$8.0 & SPIRou \\
9268.0356 & $-$34.3$\pm$6.9 & SPIRou \\
9269.0974 & $-$10.1$\pm$21.6 & SPIRou \\
9269.1272 & $-$10.5$\pm$9.9 & SPIRou \\
9271.9320 &    24.7$\pm$7.1 & SPIRou \\
9274.1081 &    28.4$\pm$6.2 & SPIRou \\
9276.0892 &    8.3$\pm$8.1 & SPIRou \\
9277.0101 &    19.6$\pm$7.6 & SPIRou \\
9278.0748 &    5.7$\pm$6.0 & SPIRou \\
9294.0409 & $-$22.1$\pm$6.3 & SPIRou \\
9295.0002 & $-$28.7$\pm$7.6 & SPIRou \\
9296.0629 & $-$16.8$\pm$8.1 & SPIRou \\
9296.9974 & $-$17.8$\pm$6.2 & SPIRou \\
9298.0459 & $-$15.9$\pm$6.3 & SPIRou \\
9300.0194 &    13.8$\pm$10.0 & SPIRou \\
9300.7965 &    17.5$\pm$7.2 & SPIRou \\
9304.9681 &    24.8$\pm$7.1 & SPIRou \\
9306.0155 &    3.7$\pm$6.5 & SPIRou \\
9326.9507 &    21.8$\pm$7.5 & SPIRou \\
9327.8698 &    24.1$\pm$7.1 & SPIRou \\
9328.9553 &    24.1$\pm$7.5 & SPIRou \\
9329.9107 &    8.5$\pm$10.4 & SPIRou \\
9330.9185 &    5.0$\pm$14.0 & SPIRou \\
9330.9527 &    56.5$\pm$16.7 & SPIRou \\
9331.9585 &    31.4$\pm$7.2 & SPIRou \\
9332.9564 &    20.3$\pm$6.7 & SPIRou \\
9334.9279 &    4.2$\pm$6.4 & SPIRou \\
9335.9337 & $-$22.0$\pm$7.1 & SPIRou \\
9336.9252 & $-$34.0$\pm$8.0 & SPIRou \\
9337.9127 & $-$26.9$\pm$7.2 & SPIRou \\
9384.7675 & $-$16.4$\pm$10.6 & SPIRou \\
9384.7722 & $-$8.1$\pm$10.1 & SPIRou \\
9385.7677 & $-$4.6$\pm$7.5 & SPIRou \\
9386.7639 &    39.9$\pm$6.2 & SPIRou \\
9388.7451 &    27.9$\pm$6.9 & SPIRou \\
9389.7431 &    17.5$\pm$6.3 & SPIRou \\
9390.7491 & $-$16.2$\pm$7.2 & SPIRou \\
9391.7430 & $-$36.3$\pm$6.2 & SPIRou \\
9392.7444 & $-$48.3$\pm$6.7 & SPIRou \\
9393.7467 & $-$53.5$\pm$6.2 & SPIRou \\
9394.7425 & $-$33.7$\pm$7.6 & SPIRou \\
9395.7435 & $-$19.6$\pm$8.5 & SPIRou \\
9396.7434 & $-$15.0$\pm$7.9 & SPIRou \\
9397.7432 &    38.1$\pm$10.3 & SPIRou \\
9412.7417 &    2.6$\pm$6.8 & SPIRou \\
9414.7350 &    30.3$\pm$7.6 & SPIRou \\
9535.1336 &    8.1$\pm$6.7 & SPIRou \\
9536.1546 &    0.6$\pm$7.2 & SPIRou \\
9537.1288 &    17.3$\pm$6.7 & SPIRou \\
9538.1514 &    3.0$\pm$5.9 & SPIRou \\
9539.1403 & $-$3.0$\pm$7.2 & SPIRou \\
9539.1662 &    11.7$\pm$6.8 & SPIRou \\
9540.1354 & $-$7.2$\pm$6.7 & SPIRou \\
9541.1236 & $-$2.4$\pm$6.4 & SPIRou \\
9558.1411 & $-$20.4$\pm$6.7 & SPIRou \\
9559.1219 & $-$5.6$\pm$8.1 & SPIRou \\
9560.1639 & $-$10.5$\pm$8.4 & SPIRou \\
9562.1294 & $-$2.2$\pm$6.1 & SPIRou \\
9564.1142 &    23.9$\pm$7.1 & SPIRou \\
9566.1686 &    26.4$\pm$11.7 & SPIRou \\
9567.1335 &    2.1$\pm$7.6 & SPIRou \\
9586.1341 & $-$15.5$\pm$6.4 & SPIRou \\
9588.1546 & $-$16.4$\pm$6.2 & SPIRou \\
9589.1044 & $-$25.0$\pm$6.1 & SPIRou \\
9590.1329 & $-$30.8$\pm$5.9 & SPIRou \\
9592.1880 &    31.6$\pm$6.6 & SPIRou \\
9593.1163 &    36.9$\pm$6.9 & SPIRou \\
9594.1050 &    33.5$\pm$6.0 & SPIRou \\
9595.1838 &    29.1$\pm$6.4 & SPIRou \\
9596.1219 &    19.4$\pm$9.9 & SPIRou \\
9597.1307 & $-$4.8$\pm$6.3 & SPIRou \\
9598.1769 & $-$1.7$\pm$6.2 & SPIRou \\
9599.1869 & $-$22.7$\pm$6.2 & SPIRou \\
9600.1802 & $-$22.5$\pm$6.5 & SPIRou \\
9602.1329 &    11.4$\pm$10.1 & SPIRou \\
9604.1314 & $-$14.0$\pm$5.8 & SPIRou \\
9605.1515 & $-$5.9$\pm$6.5 & SPIRou \\
9606.1063 &    10.3$\pm$6.2 & SPIRou \\
9611.1237 &    14.3$\pm$6.7 & SPIRou \\
9612.1312 & $-$15.2$\pm$10.5 & SPIRou \\
9612.1363 &    2.1$\pm$9.6 & SPIRou \\
9649.8702 &    28.7$\pm$5.8 & SPIRou \\
9650.9574 &    15.3$\pm$6.9 & SPIRou \\
9651.9774 &    28.7$\pm$6.2 & SPIRou \\
9652.8562 &    23.9$\pm$6.0 & SPIRou \\
9654.0191 & $-$7.1$\pm$6.1 & SPIRou \\
9655.0560 & $-$3.6$\pm$7.0 & SPIRou \\
9655.9679 & $-$14.7$\pm$6.7 & SPIRou \\
9657.0586 & $-$14.8$\pm$8.5 & SPIRou \\
9658.0488 & $-$20.6$\pm$6.7 & SPIRou \\
9658.9940 & $-$19.4$\pm$6.0 & SPIRou \\
9660.9905 &    5.4$\pm$7.6 & SPIRou \\
9661.9645 &    9.8$\pm$6.3 & SPIRou \\
9661.9996 &    9.8$\pm$6.3 & SPIRou \\
9678.9852 &    12.5$\pm$6.7 & SPIRou \\
9681.9729 & $-$10.0$\pm$7.1 & SPIRou \\
9682.9911 & $-$34.1$\pm$6.7 & SPIRou \\
9684.0050 & $-$18.1$\pm$11.7 & SPIRou \\
9684.9812 & $-$15.7$\pm$7.0 & SPIRou \\
9687.9818 & $-$5.8$\pm$7.6 & SPIRou \\
9688.9630 &    8.6$\pm$6.9 & SPIRou \\
9689.9494 &    7.2$\pm$6.5 & SPIRou \\
9690.9483 &    2.5$\pm$6.6 & SPIRou \\
9710.8979 & $-$5.0$\pm$7.4 & SPIRou \\
9711.9059 & $-$22.3$\pm$7.1 & SPIRou \\
9712.8811 & $-$13.4$\pm$7.7 & SPIRou \\
9715.8525 & $-$20.7$\pm$6.9 & SPIRou \\
9716.8573 &    12.9$\pm$6.7 & SPIRou \\
9732.7697 &    3.7$\pm$6.6 & SPIRou \\
9733.7668 &    9.3$\pm$6.8 & SPIRou \\
9735.7726 & $-$1.8$\pm$6.7 & SPIRou \\
9736.8406 & $-$15.7$\pm$6.9 & SPIRou \\
9738.7460 & $-$4.2$\pm$6.9 & SPIRou \\
9739.7468 & $-$2.2$\pm$6.5 & SPIRou \\
9740.7920 &    6.2$\pm$6.5 & SPIRou \\
\hline
%\footnote{}
\end{longtable}

\begin{longtable}{ccc}
\caption{\label{tab:Bl_log_cnleo} Optical and near-infrared measurements of longitudinal magnetic field for CN~Leo. The columns are the same as in Table~\ref{tab:Bl_log_evlac}.} \\
\hline\hline
HJD & B$_l$ & Instrument\\
 $[-2450000]$ & [G] &\\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
HJD & B$_l$ & Instrument\\
 $[-2450000]$ & [G] &\\
\hline
\endhead
\hline
\endfoot
4546.9935 & $-$633.8$\pm$52.7 & ESPaDOnS\\
4547.9162 & $-$669.7$\pm$61.8 & ESPaDOnS\\
4547.9584 & $-$779.1$\pm$64.6 & ESPaDOnS\\
4548.8749 & $-$825.1$\pm$64.4 & ESPaDOnS\\
%8529.0971 & $-$308.8$\pm$90.7 & SPIRou \\
%8531.0821 & $-$342.4$\pm$81.1 & SPIRou \\
%8532.1407 & $-$561.9$\pm$97.2 & SPIRou \\
%8533.0719 & $-$517.2$\pm$91.0 & SPIRou \\
%8539.8415 & $-$422.4$\pm$86.2 & SPIRou \\
%8541.0682 & $-$481.6$\pm$79.5 & SPIRou \\
8590.0095 & $-$576.1$\pm$73.6 & SPIRou \\
8591.8815 & $-$632.6$\pm$70.9 & SPIRou \\
8592.9476 & $-$592.8$\pm$77.2 & SPIRou \\
8593.8996 & $-$577.7$\pm$71.6 & SPIRou \\
8594.9831 & $-$596.9$\pm$76.2 & SPIRou \\
8595.8886 & $-$551.8$\pm$69.6 & SPIRou \\
8596.8984 & $-$617.6$\pm$72.0 & SPIRou \\
8597.8470 & $-$554.8$\pm$69.2 & SPIRou \\
8598.9095 & $-$490.6$\pm$74.2 & SPIRou \\
8599.8488 & $-$651.8$\pm$67.0 & SPIRou \\
8600.8511 & $-$577.6$\pm$65.9 & SPIRou \\
8604.8814 & $-$579.3$\pm$73.0 & SPIRou \\
8618.7890 & $-$588.8$\pm$75.9 & SPIRou \\
8647.7648 & $-$645.6$\pm$77.5 & SPIRou \\
8648.7456 & $-$682.4$\pm$83.9 & SPIRou \\
8650.7529 & $-$529.2$\pm$76.1 & SPIRou \\
8651.7412 & $-$413.7$\pm$76.7 & SPIRou \\
8653.7526 & $-$656.2$\pm$79.1 & SPIRou \\
8655.7683 & $-$444.1$\pm$75.2 & SPIRou \\
8788.1333 & $-$441.9$\pm$51.6 & SPIRou \\
8789.1453 & $-$469.5$\pm$62.6 & SPIRou \\
8790.1556 & $-$460.3$\pm$54.0 & SPIRou \\
8791.1274 & $-$534.4$\pm$57.9 & SPIRou \\
8795.1410 & $-$437.4$\pm$73.6 & SPIRou \\
8797.1180 & $-$547.4$\pm$108.2 & SPIRou \\
8799.1555 & $-$493.0$\pm$91.1 & SPIRou \\
8801.1211 & $-$257.9$\pm$61.9 & SPIRou \\
8802.1173 & $-$492.1$\pm$66.4 & SPIRou \\
8825.1497 & $-$425.0$\pm$67.3 & SPIRou \\
8826.1219 & $-$512.7$\pm$58.9 & SPIRou \\
8827.1148 & $-$521.8$\pm$57.0 & SPIRou \\
8828.0792 & $-$401.8$\pm$56.5 & SPIRou \\
8829.1393 & $-$514.5$\pm$58.2 & SPIRou \\
8830.1228 & $-$440.7$\pm$56.5 & SPIRou \\
8875.0195 & $-$543.8$\pm$54.7 & SPIRou \\
8876.0165 & $-$533.8$\pm$52.2 & SPIRou \\
8877.0519 & $-$493.1$\pm$54.0 & SPIRou \\
8884.8714 & $-$509.5$\pm$51.8 & SPIRou \\
8888.8471 & $-$585.1$\pm$61.4 & SPIRou \\
8895.8243 & $-$512.7$\pm$51.0 & SPIRou \\
8896.8945 & $-$536.2$\pm$60.0 & SPIRou \\
8897.8240 & $-$423.4$\pm$52.0 & SPIRou \\
8898.9247 & $-$589.4$\pm$55.4 & SPIRou \\
8920.0362 & $-$461.1$\pm$51.3 & SPIRou \\
8920.9668 & $-$476.0$\pm$51.2 & SPIRou \\
8976.9515 & $-$568.9$\pm$60.1 & SPIRou \\
8978.9097 & $-$417.4$\pm$50.9 & SPIRou \\
8981.9082 & $-$535.9$\pm$52.8 & SPIRou \\
8982.9114 & $-$564.9$\pm$54.3 & SPIRou \\
8983.8296 & $-$382.6$\pm$49.4 & SPIRou \\
8984.9152 & $-$470.6$\pm$68.4 & SPIRou \\
9005.7860 & $-$451.6$\pm$56.9 & SPIRou \\
9007.7960 & $-$555.0$\pm$70.4 & SPIRou \\
9008.7620 & $-$542.4$\pm$88.7 & SPIRou \\
9009.7799 & $-$623.4$\pm$86.5 & SPIRou \\
9010.7947 & $-$516.0$\pm$47.5 & SPIRou \\
9154.1393 & $-$492.8$\pm$49.1 & SPIRou \\
9156.1488 & $-$477.1$\pm$47.5 & SPIRou \\
9157.1549 & $-$508.2$\pm$51.2 & SPIRou \\
9158.1171 & $-$648.4$\pm$56.5 & SPIRou \\
9159.1110 & $-$438.6$\pm$53.6 & SPIRou \\
9208.0541 & $-$518.3$\pm$54.8 & SPIRou \\
9209.1070 & $-$662.0$\pm$56.2 & SPIRou \\
9210.0437 & $-$636.0$\pm$56.9 & SPIRou \\
9213.1232 & $-$470.8$\pm$61.8 & SPIRou \\
9214.1247 & $-$652.1$\pm$55.3 & SPIRou \\
9215.0966 & $-$665.6$\pm$57.3 & SPIRou \\
9217.1484 & $-$675.6$\pm$54.9 & SPIRou \\
9218.0758 & $-$504.9$\pm$54.8 & SPIRou \\
9219.0537 & $-$532.3$\pm$53.9 & SPIRou \\
9220.0470 & $-$585.9$\pm$57.6 & SPIRou \\
9221.0871 & $-$533.6$\pm$52.4 & SPIRou \\
9222.0654 & $-$561.2$\pm$54.3 & SPIRou \\
9222.1785 & $-$616.2$\pm$54.4 & SPIRou \\
9223.0703 & $-$585.6$\pm$55.9 & SPIRou \\
9223.1694 & $-$599.8$\pm$55.7 & SPIRou \\
9266.9540 & $-$531.2$\pm$66.8 & SPIRou \\
9266.9611 & $-$615.6$\pm$66.1 & SPIRou \\
9267.9207 & $-$609.4$\pm$56.4 & SPIRou \\
9269.0286 & $-$673.1$\pm$68.8 & SPIRou \\
9271.8397 & $-$581.6$\pm$56.3 & SPIRou \\
9274.0918 & $-$638.0$\pm$51.0 & SPIRou \\
9276.0722 & $-$563.4$\pm$54.4 & SPIRou \\
9276.9937 & $-$660.1$\pm$52.1 & SPIRou \\
9278.0639 & $-$568.2$\pm$43.7 & SPIRou \\
9294.0260 & $-$577.6$\pm$47.4 & SPIRou \\
9294.9851 & $-$576.7$\pm$48.1 & SPIRou \\
9296.9796 & $-$513.5$\pm$46.1 & SPIRou \\
9298.0309 & $-$632.2$\pm$48.3 & SPIRou \\
9299.9950 & $-$609.5$\pm$47.1 & SPIRou \\
9300.7817 & $-$634.4$\pm$53.6 & SPIRou \\
9304.9542 & $-$572.0$\pm$50.7 & SPIRou \\
9306.0018 & $-$610.6$\pm$47.3 & SPIRou \\
9326.9362 & $-$578.2$\pm$56.4 & SPIRou \\
9327.8309 & $-$703.8$\pm$52.3 & SPIRou \\
9328.9436 & $-$734.4$\pm$60.3 & SPIRou \\
9329.8992 & $-$666.4$\pm$58.8 & SPIRou \\
9330.9062 & $-$679.2$\pm$64.9 & SPIRou \\
9331.9467 & $-$644.3$\pm$51.2 & SPIRou \\
9332.9448 & $-$662.3$\pm$53.8 & SPIRou \\
9334.8733 & $-$607.8$\pm$48.0 & SPIRou \\
9335.8928 & $-$627.8$\pm$49.3 & SPIRou \\
9336.9136 & $-$643.4$\pm$67.4 & SPIRou \\
9337.8936 & $-$620.4$\pm$54.8 & SPIRou \\
9337.9004 & $-$620.4$\pm$54.8 & SPIRou \\
9384.7522 & $-$597.8$\pm$127.1 & SPIRou \\
9384.7589 & $-$592.4$\pm$86.9 & SPIRou \\
9385.7605 & $-$570.4$\pm$51.2 & SPIRou \\
9386.7563 & $-$629.1$\pm$48.7 & SPIRou \\
9388.7372 & $-$544.6$\pm$44.0 & SPIRou \\
9389.7348 & $-$668.5$\pm$50.6 & SPIRou \\
9390.7425 & $-$663.1$\pm$54.5 & SPIRou \\
9391.7408 & $-$640.6$\pm$53.5 & SPIRou \\
9392.7403 & $-$654.5$\pm$48.1 & SPIRou \\
9393.7396 & $-$598.9$\pm$50.6 & SPIRou \\
9394.7351 & $-$688.8$\pm$54.2 & SPIRou \\
9395.7354 & $-$690.6$\pm$63.2 & SPIRou \\
9396.7355 & $-$649.1$\pm$54.8 & SPIRou \\
9397.7355 & $-$674.6$\pm$77.6 & SPIRou \\
9535.1189 & $-$525.7$\pm$50.9 & SPIRou \\
9537.1315 & $-$618.9$\pm$50.8 & SPIRou \\
9538.1540 & $-$665.1$\pm$50.5 & SPIRou \\
9539.1427 & $-$605.4$\pm$47.5 & SPIRou \\
9540.1378 & $-$584.7$\pm$46.5 & SPIRou \\
9541.1259 & $-$512.2$\pm$47.7 & SPIRou \\
9558.1136 & $-$555.7$\pm$64.6 & SPIRou \\
9559.0945 & $-$558.5$\pm$58.7 & SPIRou \\
9560.1366 & $-$618.6$\pm$55.3 & SPIRou \\
9561.1177 & $-$510.0$\pm$47.5 & SPIRou \\
9562.0969 & $-$508.2$\pm$45.8 & SPIRou \\
9566.1400 & $-$462.7$\pm$60.3 & SPIRou \\
9588.1723 & $-$477.5$\pm$48.5 & SPIRou \\
9589.1213 & $-$520.8$\pm$45.6 & SPIRou \\
9590.1333 & $-$528.1$\pm$44.8 & SPIRou \\
9591.1360 & $-$493.6$\pm$51.3 & SPIRou \\
9593.1359 & $-$566.9$\pm$46.5 & SPIRou \\
9594.1235 & $-$479.8$\pm$43.5 & SPIRou \\
9595.1048 & $-$387.1$\pm$69.0 & SPIRou \\
9595.1835 & $-$511.1$\pm$48.4 & SPIRou \\
9596.1785 & $-$516.0$\pm$53.0 & SPIRou \\
9597.1172 & $-$546.3$\pm$47.2 & SPIRou \\
9598.1766 & $-$480.6$\pm$43.1 & SPIRou \\
9599.1694 & $-$528.8$\pm$48.5 & SPIRou \\
9600.1799 & $-$539.3$\pm$46.3 & SPIRou \\
9602.1193 & $-$516.0$\pm$56.8 & SPIRou \\
9603.0231 & $-$470.1$\pm$48.3 & SPIRou \\
9604.1525 & $-$467.0$\pm$44.8 & SPIRou \\
9605.1213 & $-$542.9$\pm$47.7 & SPIRou \\
9606.1404 & $-$512.9$\pm$47.7 & SPIRou \\
9607.1284 & $-$478.2$\pm$45.9 & SPIRou \\
9611.1429 & $-$497.2$\pm$46.0 & SPIRou \\
9612.1366 & $-$575.6$\pm$56.6 & SPIRou \\
9649.8597 & $-$577.9$\pm$45.3 & SPIRou \\
9650.8614 & $-$556.2$\pm$46.2 & SPIRou \\
9651.8345 & $-$516.9$\pm$44.7 & SPIRou \\
9653.9425 & $-$492.8$\pm$43.1 & SPIRou \\
9655.8643 & $-$519.3$\pm$49.3 & SPIRou \\
9658.9112 & $-$536.1$\pm$43.8 & SPIRou \\
9660.9072 & $-$486.9$\pm$57.1 & SPIRou \\
9681.9599 & $-$566.0$\pm$50.8 & SPIRou \\
9687.9746 & $-$448.5$\pm$49.7 & SPIRou \\
9710.8875 & $-$624.3$\pm$55.3 & SPIRou \\
9713.9000 & $-$607.5$\pm$61.9 & SPIRou \\
9740.7523 & $-$496.4$\pm$43.6 & SPIRou \\
\hline
%\footnote{}
\end{longtable}
